Custodial SU(2) Violation and the Origin of Fermion Masses

Custodial $SU(2)$ breaking due to dynamical fermion masses is studied in a rather general context and it is shown how some well known limiting cases are correctly described. The type of ``gap equation'' which can systematically lead to extra negative contributions to the so--called $\rho$--parameter is emphasized. Furthermore general model independent features are discussed and it is shown how electro--weak precision measurements can be sensitive to the fermion content and/or dynamical features of a given theory.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
% Put the following lines into a separate file and send them to a
% Postscript printer to obtain figures.
%
%==== CUT HERE ! ====== CUT HERE ! ====== CUT HERE ! ====== CUT HERE ! ===
%!PS-Adobe-2.0
%%Creator: dvips, version 5.37 (C) 1986-90 Radical Eye Software
%%Title: pastfigs.dvi
%%Pages: 2 1
%%BoundingBox: 0 0 612 842
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /isls false N /vsize 10 N /@rigin{isls{[0 1 -1 0 0 0]concat}
if 72 Resolution div 72 VResolution div neg scale Resolution VResolution vsize
neg mul translate}B /@letter{/vsize 10 N}B /@landscape{/isls true N /vsize -1
N}B /@a4{/vsize 10.6929133858 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /df-tail{/nn 8 dict N nn begin /FontType 3 N
/FontMatrix fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar
{CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0
nn put /ctr 0 N[}B /E{pop nn dup definefont setfont}B /ch-image{ch-data dup
type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /ch-width{ch-data dup length
5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128 ch-data dup
length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127 sub}B /ch-dx{
ch-data dup length 1 sub get}B /ctr 0 N /CharBuilder{save 3 1 roll S dup /base
get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff
ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice ch-width
ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask
restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr put nn
/BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf div put
}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook known{
bop-hook}if /SI save N @rigin 0 0 moveto}B /eop{clear SI restore showpage
userdict /eop-hook known{eop-hook}if}B /@start{userdict /start-hook known{
start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N
0 1 255{IE S 1 string dup 0 3 index put cvn put}for}B /p /show load N /RMat[1
0 0 -1 -.1 -.1]N /BDot 8 string N /v{/ruley X /rulex X V}B /V{gsave translate
rulex ruley false RMat{BDot}imagemask grestore}B /a{moveto}B /delta 0 N /tail{
dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}B /d{
-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /l{p
-4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t
{p 4 w}B /w{0 rmoveto}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save N}B
/eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /tr /translate load N
/@SpecialDefaults{/hs 612 N /vs 792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0
N /CLIP false N /BBcalc false N}B /@scaleunit 100 N /@hscale{@scaleunit div
/hsc X}B /@vscale{@scaleunit div /vsc X}B /@hsize{/hs X /CLIP true N}B /@vsize
{/vs X /CLIP true N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B
/@rwi{10 div /rwi X}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury
X /BBcalc true N}B end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{txpose 1 0 mtx
defaultmatrix dtransform S atan/pa X newpath clippath mark{transform{
itransform moveto}}{transform{itransform lineto}}{6 -2 roll transform 6 -2
roll transform 6 -2 roll transform{itransform 6 2 roll itransform 6 2 roll
itransform 6 2 roll curveto}}{{closepath}}pathforall newpath counttomark array
astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{
PaintBlack}if}N /txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S
translate pop 1 -1 scale}if xflip yflip and{pop S neg S translate 180 rotate 1
-1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg
translate}if xflip yflip not and{pop S neg S translate pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 translate}if yflip xflip not and{ppr 1 get neg ppr
0 get neg translate}if}{noflips{translate pop pop 270 rotate 1 -1 scale}if
xflip yflip and{translate pop pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg
sub neg ppr 2 get ppr 0 get neg sub neg translate}if xflip yflip not and{
translate pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg 0 translate}if
yflip xflip not and{translate pop pop 270 rotate ppr 2 get ppr 0 get neg sub
neg 0 S translate}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1
roll add 2 div 2 copy translate .96 dup scale neg S neg S translate}if}N /cp{
pop pop showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div
VResolution 72 div neg scale SDict /magscale known{DVImag dup scale}if}N
/psfts{S 65536 div N}N /startTexFig{/psf$SavedState save N userdict maxlength
dict begin normalscale currentpoint translate /psf$ury psfts /psf$urx psfts
/psf$lly psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X
/psf$cx X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury
psf$lly sub div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy
psf$sy div psf$ury sub translate /showpage{}N /erasepage{}N /copypage{}N
@MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll
newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath
clip newpath moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{
SDict begin /SpecialSave save N gsave normalscale currentpoint translate
@SpecialDefaults}B /@setspecial{CLIP{newpath 0 0 moveto hs 0 rlineto 0 vs
rlineto hs neg 0 rlineto closepath clip}{initclip}ifelse ho vo translate hsc
vsc scale ang rotate BBcalc{rwi urx llx sub div dup scale llx neg lly neg
translate}if /showpage{}N /erasepage{}N /copypage{}N newpath}B /@endspecial{
grestore clear SpecialSave restore end}B /@defspecial{SDict begin}B
/@fedspecial{end}B /li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX
currentpoint /SaveY X N 1 setlinecap newpath}B /st{stroke SaveX SaveY moveto}
B /fil{fill SaveX SaveY moveto}B /ellipse{/endangle X /startangle X /yrad X
/xrad X /savematrix matrix currentmatrix N translate xrad yrad scale 0 0 1
startangle endangle arc savematrix setmatrix}B end
%%EndProcSet
TeXDict begin 1000 300 300 @start /Fa 2 118 df<00FFC00003FFF000070038000C000C
0018000600300003006000018060000180C00000C0C00000C0C00000C0C00000C0C00000C0C000
00C0C00000C0C00000C0C00000C0C00000C0600001806000018030000300180006000C000C0007
00380003FFF00000FFC0001A1A8D8C00>101 D<000C000000FFC00003FFF00007FFF8000FFFFC
001FFFFE003FFFFF003FFFFF007FFFFF807FFFFF807FFFFF80FFFFFFC0FFFFFFC0FFFFFFC0FFFF
FFC07FFFFF807FFFFF807FFFFF803FFFFF003FFFFF001FFFFE000FFFFC0007FFF80003FFF00000
FFC000000C00001A1A8D8C00>117 D E /Fb 2 55 df<C000F000FC00FF80FFF0FFFEFFFEFFF0
FF80FC00F000C0000F0C678500>45 D<0600060006000F000F000F001F801F801F803FC03FC07F
E07FE0FFF0FFF00C0F86A700>54 D E /Fc 3 117 df<03000380030000000000000000000000
00001C002400460046008C000C0018001800180031003100320032001C0009177F960C>105
D<071018D0307060706060C060C060C06080C080C080C0C1C04780398001800180030003000300
1FC00C147E8D10>113 D<030003000600060006000600FFC00C000C000C001800180018001800
300030803080310031001E000A147F930D>116 D E /Fd 3 117 df<0030000030000030000030
00003000003000003000003000003000003000003000FFFFFCFFFFFC0030000030000030000030
0000300000300000300000300000300000300000300016187E931B>43 D<0FE030306018701C70
1C001C00180038006007E000300018000C000E000EE00EE00EC00C401830300FE00F157F9412>
51 D<080008000800180018003800FF8038003800380038003800380038003840384038403840
1C800F000A147F930E>116 D E /Fe 3 110 df<007FFC01FF0007800078000780006000078000
C0000F000180000F000200000F000400000F000800001E001000001E004000001E008000001E01
0000003C020000003C040000003C1E0000003C3E000000785F000000788F0000007A0F0000007C
07800000F807800000F007C00000F003C00000F003C00001E001E00001E001E00001E001E00001
E000F00003C000F00003C000F80003C000780003C000780007C000FC00FFFC07FF8028227EA129
>75 D<FFF03FFC03FF1F8007E000780F0003C000600F0003C000600F0003C000400F0003C00080
0F0003C000800F0007C001000F0007C001000F000BC002000F000BC002000F0013C004000F0023
C008000F0023C008000F0043C010000F8043E01000078081E02000078081E02000078101E04000
078301E0C000078201E08000078401E10000078401E10000078801E20000078801E20000079001
E40000079001E4000007A001E8000007C001F0000007C001F00000078001E00000038001E00000
030000C00000030000C0000002000080000030237DA12E>87 D<3C07E01F004618306180472018
80C087401D00E087801E00E087801C00E087001C00E00E003801C00E003801C00E003801C00E00
3801C01C007003801C007003801C007007001C007007043800E007083800E00E083800E00E0838
00E006107001C006203000C003C026157E942B>109 D E /Ff 28 127 df<0000600000000060
00000000F000000000F000000001F80000000178000000027C000000023C000000043E00000004
1E000000081F000000080F000000100F80000010078000002007C000002003C000004003E00000
4001E000008001F000008000F000010000F80001000078000200007C000200003C000400003E00
0400001E000800001F000800000F001000000F80100000078020000007C020000003C07FFFFFFF
E07FFFFFFFE0FFFFFFFFF024237EA229>1 D<0002000000070000000700000007000000070000
000F8000000F8000000F80000013C0000013C0000013C0000021E0000021E0000021E0000040F0
000040F0000040F0000080F800008078000080780001007C0001003C0001003C0002003E000200
1E0002001E0004001F0004000F0004000F0008000F800800078008000780180007C03C000FC0FF
807FF81D237EA222>3 D<FFFFFFE0780007E07C0000E03C0000601E0000601F0000200F000030
0F80001007C0001003C0001003E0001001E0000000F0000000F8000000780000007C0000003E00
00001E0000001C0000000800000010000000200000004000100080001000800010010000100200
0030040000300800006010000060100000E0200007E07FFFFFE0FFFFFFE01C227DA123>6
D<008003800F80F380038003800380038003800380038003800380038003800380038003800380
03800380038003800380038003800380038003800380038007C0FFFE0F217CA018>49
D<03F0000C1C001007002007804003C04003C08003E0F003E0F801E0F801E0F801E02003E00003
E00003C00003C0000780000700000E00001C0000180000300000600000C0000180000100000200
200400200800201800603000403FFFC07FFFC0FFFFC013217EA018>I<03F8000C1E0010070020
07804007C07807C07803C07807C03807C0000780000780000700000F00000E0000380003F00000
1C00000F000007800007800003C00003C00003E02003E07003E0F803E0F803E0F003C04003C040
0780200780100F000C1C0003F00013227EA018>I<000200000600000E00000E00001E00001E00
002E00004E00004E00008E00008E00010E00020E00020E00040E00040E00080E00100E00100E00
200E00200E00400E00800E00FFFFF8000E00000E00000E00000E00000E00000E00000E00001F00
01FFF015217FA018>I<1000801E07001FFF001FFE001FF80013E0001000001000001000001000
0010000010000010F800130E001407001803801003800001C00001C00001E00001E00001E00001
E07001E0F001E0F001E0E001C08001C04003C04003802007001006000C1C0003F00013227EA018
>I<007E0001C1000300800601C00E03C01C03C0180180380000380000780000700000700000F0
F800F30C00F40600F40300F80380F801C0F001C0F001E0F001E0F001E0F001E0F001E07001E070
01E07001E03801C03801C01803801C03000C0600070C0001F00013227EA018>I<70F8F8F87000
0000000000000000000070F8F8F87005157C940E>58 D<FFFFFFFEFFFFFFFE0000000000000000
000000000000000000000000000000000000000000000000FFFFFFFEFFFFFFFE1F0C7D9126>61
D<FFFFFFC00F8007C0078001C0078000C007800040078000400780006007800020078000200780
002007802020078020000780200007802000078060000780E00007FFE0000780E0000780600007
802000078020000780200007802000078000000780000007800000078000000780000007800000
0780000007800000078000000FC00000FFFE00001B227EA120>70 D<0007F008003C0C1800E002
1801C001B8038000F8070000780F0000381E0000381E0000183C0000183C0000187C0000087800
000878000008F8000000F8000000F8000000F8000000F8000000F8000000F8000000F8001FFF78
0000F8780000787C0000783C0000783C0000781E0000781E0000780F00007807000078038000B8
01C000B800E00318003C0C080007F00020247DA226>I<7FFFFFF8780780786007801840078008
4007800840078008C007800C800780048007800480078004800780040007800000078000000780
000007800000078000000780000007800000078000000780000007800000078000000780000007
80000007800000078000000780000007800000078000000780000007800000078000000FC00003
FFFF001E227EA123>84 D<FFF0007FC01F80001F000F00000C000780000C000780000800078000
080003C000100003C000100003E000300001E000200001E000200000F000400000F000400000F0
00400000780080000078008000007C018000003C010000003C010000001E020000001E02000000
1F020000000F040000000F040000000F8C0000000788000000078800000003D000000003D00000
0003F000000001E000000001E000000000C000000000C000000000C0000022237FA125>86
D<7FF807FF0007E001F80003C000E00003E000C00001E000800000F001000000F8030000007802
0000007C040000003E0C0000001E080000001F100000000FB000000007A000000007C000000003
E000000001E000000001F000000003F80000000278000000047C0000000C3E000000081E000000
101F000000300F80000020078000004007C00000C003E000008001E000010001F000030000F000
070000F8001F8001FC00FFE007FFC022227FA125>88 D<FEFEC0C0C0C0C0C0C0C0C0C0C0C0C0C0
C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0FEFE07317BA40E>
91 D<FEFE06060606060606060606060606060606060606060606060606060606060606060606
0606060606060606060606FEFE07317FA40E>93 D<0E0000FE00001E00000E00000E00000E0000
0E00000E00000E00000E00000E00000E00000E00000E00000E1F000E61C00E80600F00300E0038
0E003C0E001C0E001E0E001E0E001E0E001E0E001E0E001E0E001E0E001C0E003C0E00380F0070
0C80600C41C0083F0017237FA21B>98 D<01FC000707000C03801C01C03801C07801E07000E0F0
00E0FFFFE0F00000F00000F00000F00000F000007000007800203800201C00400E008007030000
FC0013157F9416>101 D<00007001F198071E180E0E181C07001C07003C07803C07803C07803C
07801C07001C07000E0E000F1C0019F0001000001000001800001800001FFE000FFFC00FFFE038
00F0600030400018C00018C00018C000186000306000303800E00E038003FE0015217F9518>
103 D<1C001E003E001E001C00000000000000000000000000000000000E00FE001E000E000E00
0E000E000E000E000E000E000E000E000E000E000E000E000E000E000E00FFC00A227FA10E>
105 D<0E1FC07F00FE60E183801E807201C00F003C00E00F003C00E00E003800E00E003800E00E
003800E00E003800E00E003800E00E003800E00E003800E00E003800E00E003800E00E003800E0
0E003800E00E003800E00E003800E00E003800E00E003800E0FFE3FF8FFE27157F942A>109
D<0E1F00FE61C00E80600F00700E00380E003C0E001C0E001E0E001E0E001E0E001E0E001E0E00
1E0E001E0E003C0E003C0E00380F00700E80E00E41C00E3F000E00000E00000E00000E00000E00
000E00000E00000E00000E0000FFE000171F7F941B>112 D<0E3CFE461E8F0F0F0F060F000E00
0E000E000E000E000E000E000E000E000E000E000E000E000F00FFF010157F9413>114
D<02000200020002000600060006000E001E003E00FFF80E000E000E000E000E000E000E000E00
0E000E000E000E040E040E040E040E040E040708030801F00E1F7F9E13>116
D<0E0070FE07F01E00F00E00700E00700E00700E00700E00700E00700E00700E00700E00700E00
700E00700E00700E00700E00F00E00F006017003827800FC7F18157F941B>I<0E021F04238841
F080E00F057CA018>126 D E /Fg 2 51 df<40E04003037E8209>46 D<1F00618040C08060C0
600060006000C00180030006000C00102020207FC0FFC00B107F8F0F>50
D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4
%%EndSetup
%%Page: 1 1
bop 408 423 a Fg(.)410 425 y(.)411 427 y(.)413 429 y(.)415
430 y(.)417 431 y(.)418 432 y(.)-7 b(.)g(.)f(.)425 431 y(.)427
430 y(.)428 429 y(.)430 427 y(.)431 425 y(.)433 423 y(.)435
421 y(.)436 419 y(.)438 417 y(.)440 415 y(.)441 413 y(.)443
411 y(.)445 410 y(.)446 409 y(.)448 408 y(.)h(.)449 402 y(.)451
413 y(.)451 408 y(.)452 403 y(.)451 413 y(.)453 408 y(.)454
404 y(.)452 413 y(.)455 409 y(.)457 405 y(.)453 414 y(.)457
410 y(.)459 407 y(.)454 414 y(.)458 412 y(.)461 408 y(.)455
415 y(.)460 414 y(.)463 411 y(.)457 416 y(.)462 415 y(.)464
413 y(.)459 418 y(.)i(.)466 415 y(.)461 420 y(.)g(.)467 418
y(.)463 421 y(.)467 422 y(.)469 420 y(.)465 423 y(.)468 424
y(.)470 423 y(.)467 425 y(.)470 426 y(.)471 425 y(.)469 427
y(.)f(.)473 426 y(.)471 428 y(.)473 429 y(.)474 428 y(.)473
430 y(.)f(.)476 429 y(.)475 431 y(.)g(.)477 430 y(.)476 432
y(.)478 431 y(.)f(.)478 432 y(.)480 431 y(.)f(.)480 432 y(.)482
431 y(.)g(.)g(.)i(.)485 430 y(.)487 428 y(.)489 427 y(.)490
425 y(.)492 423 y(.)494 421 y(.)495 419 y(.)497 417 y(.)499
415 y(.)501 413 y(.)503 412 y(.)504 410 y(.)506 409 y(.)g(.)f(.)h(.)g(.)514
410 y(.)516 412 y(.)518 413 y(.)519 415 y(.)521 417 y(.)523
419 y(.)703 423 y(.)705 425 y(.)707 427 y(.)708 429 y(.)710
430 y(.)712 431 y(.)714 432 y(.)f(.)h(.)g(.)720 431 y(.)722
430 y(.)724 429 y(.)725 427 y(.)727 425 y(.)728 423 y(.)730
421 y(.)732 419 y(.)733 417 y(.)735 415 y(.)737 413 y(.)738
411 y(.)740 410 y(.)742 409 y(.)743 408 y(.)g(.)744 402 y(.)746
413 y(.)747 408 y(.)747 403 y(.)747 413 y(.)748 408 y(.)750
404 y(.)747 413 y(.)750 409 y(.)752 405 y(.)748 414 y(.)752
410 y(.)754 407 y(.)749 414 y(.)754 412 y(.)756 408 y(.)751
415 y(.)755 414 y(.)758 411 y(.)752 416 y(.)757 415 y(.)760
413 y(.)754 418 y(.)l(.)761 415 y(.)756 420 y(.)i(.)763 418
y(.)758 421 y(.)762 422 y(.)764 420 y(.)760 423 y(.)764 424
y(.)765 423 y(.)762 425 y(.)765 426 y(.)767 425 y(.)764 427
y(.)f(.)768 426 y(.)766 428 y(.)769 429 y(.)769 428 y(.)768
430 y(.)f(.)771 429 y(.)770 431 y(.)g(.)772 430 y(.)772 432
y(.)774 431 y(.)e(.)774 432 y(.)775 431 y(.)g(.)775 432 y(.)777
431 y(.)g(.)g(.)i(.)780 430 y(.)782 428 y(.)784 427 y(.)786
425 y(.)787 423 y(.)789 421 y(.)791 419 y(.)792 417 y(.)794
415 y(.)796 413 y(.)798 412 y(.)799 410 y(.)801 409 y(.)g(.)g(.)f(.)h(.)810
410 y(.)811 412 y(.)813 413 y(.)815 415 y(.)816 417 y(.)818
419 y(.)-303 b(.)524 417 y(.)524 416 y(.)524 414 y(.)525 412
y(.)525 410 y(.)525 408 y(.)525 407 y(.)526 405 y(.)526 403
y(.)526 401 y(.)527 399 y(.)527 398 y(.)528 396 y(.)528 394
y(.)529 393 y(.)529 391 y(.)530 389 y(.)531 387 y(.)531 386
y(.)532 384 y(.)533 382 y(.)534 381 y(.)535 379 y(.)536 378
y(.)536 376 y(.)537 374 y(.)538 373 y(.)539 371 y(.)540 370
y(.)541 368 y(.)543 367 y(.)544 366 y(.)545 364 y(.)546 363
y(.)547 361 y(.)548 360 y(.)550 359 y(.)551 358 y(.)552 356
y(.)554 355 y(.)555 354 y(.)556 353 y(.)558 352 y(.)559 350
y(.)561 349 y(.)562 348 y(.)564 347 y(.)565 346 y(.)567 345
y(.)568 344 y(.)570 343 y(.)-7 b(.)573 342 y(.)575 341 y(.)577
340 y(.)578 339 y(.)g(.)582 338 y(.)f(.)585 337 y(.)587 336
y(.)h(.)590 335 y(.)g(.)g(.)596 334 y(.)594 328 y(.)597 340
y(.)597 334 y(.)596 328 y(.)598 339 y(.)599 334 y(.)598 328
y(.)600 339 y(.)601 333 y(.)600 328 y(.)602 338 y(.)603 333
y(.)602 328 y(.)603 338 y(.)605 333 y(.)604 329 y(.)605 337
y(.)606 333 y(.)606 329 y(.)607 337 y(.)608 333 y(.)608 329
y(.)608 336 y(.)610 333 y(.)610 329 y(.)610 336 y(.)612 333
y(.)612 329 y(.)612 336 y(.)614 333 y(.)614 330 y(.)614 335
y(.)615 333 y(.)616 330 y(.)615 335 y(.)617 333 y(.)617 330
y(.)617 335 y(.)619 333 y(.)619 331 y(.)619 335 y(.)621 333
y(.)621 331 y(.)621 335 y(.)623 333 y(.)623 332 y(.)623 334
y(.)625 333 y(.)625 332 y(.)624 334 y(.)g(.)626 333 y(.)626
334 y(.)g(.)628 333 y(.)628 334 y(.)g(.)e(.)g(.)632 335 y(.)h(.)h(.)637
336 y(.)g(.)640 337 y(.)642 338 y(.)g(.)646 339 y(.)f(.)649
340 y(.)651 341 y(.)652 342 y(.)654 343 y(.)g(.)657 344 y(.)659
345 y(.)660 346 y(.)662 347 y(.)663 348 y(.)665 349 y(.)666
350 y(.)668 352 y(.)669 353 y(.)670 354 y(.)672 355 y(.)673
356 y(.)674 358 y(.)676 359 y(.)677 360 y(.)678 361 y(.)679
363 y(.)681 364 y(.)682 366 y(.)683 367 y(.)684 368 y(.)685
370 y(.)686 371 y(.)687 373 y(.)688 374 y(.)689 376 y(.)690
378 y(.)691 379 y(.)692 381 y(.)692 382 y(.)693 384 y(.)694
386 y(.)695 387 y(.)695 389 y(.)696 391 y(.)697 393 y(.)697
394 y(.)698 396 y(.)698 398 y(.)699 399 y(.)699 401 y(.)699
403 y(.)700 405 y(.)700 407 y(.)700 408 y(.)701 410 y(.)701
412 y(.)701 414 y(.)701 416 y(.)701 417 y(.)701 419 y(.)701
423 y(.)701 425 y(.)701 427 y(.)701 428 y(.)701 430 y(.)701
432 y(.)700 434 y(.)700 436 y(.)700 437 y(.)699 439 y(.)699
441 y(.)699 443 y(.)698 444 y(.)698 446 y(.)697 448 y(.)697
450 y(.)696 451 y(.)695 453 y(.)695 455 y(.)694 456 y(.)693
458 y(.)692 460 y(.)692 461 y(.)691 463 y(.)690 465 y(.)689
466 y(.)688 468 y(.)687 469 y(.)686 471 y(.)685 472 y(.)684
474 y(.)683 475 y(.)682 477 y(.)681 478 y(.)679 479 y(.)678
481 y(.)677 482 y(.)676 483 y(.)674 485 y(.)673 486 y(.)672
487 y(.)670 488 y(.)669 489 y(.)668 491 y(.)666 492 y(.)665
493 y(.)663 494 y(.)662 495 y(.)660 496 y(.)659 497 y(.)657
498 y(.)655 499 y(.)654 500 y(.)d(.)651 501 y(.)649 502 y(.)647
503 y(.)h(.)644 504 y(.)642 505 y(.)f(.)639 506 y(.)g(.)635
507 y(.)g(.)632 508 y(.)g(.)631 514 y(.)629 502 y(.)628 508
y(.)629 514 y(.)627 503 y(.)626 509 y(.)627 514 y(.)625 503
y(.)625 509 y(.)625 514 y(.)624 504 y(.)623 509 y(.)623 514
y(.)622 504 y(.)621 509 y(.)621 514 y(.)620 505 y(.)619 509
y(.)619 513 y(.)619 505 y(.)617 510 y(.)617 513 y(.)617 506
y(.)615 510 y(.)616 513 y(.)615 506 y(.)614 510 y(.)614 513
y(.)614 507 y(.)612 510 y(.)612 513 y(.)612 507 y(.)610 510
y(.)610 512 y(.)610 507 y(.)608 510 y(.)608 512 y(.)608 507
y(.)606 509 y(.)606 511 y(.)606 508 y(.)605 509 y(.)604 511
y(.)605 508 y(.)603 509 y(.)603 510 y(.)603 508 y(.)601 509
y(.)601 510 y(.)601 508 y(.)599 509 y(.)i(.)599 508 y(.)e(.)597
509 y(.)597 508 y(.)h(.)h(.)g(.)e(.)592 507 y(.)g(.)589 506
y(.)g(.)585 505 y(.)g(.)582 504 y(.)580 503 y(.)g(.)577 502
y(.)575 501 y(.)573 500 y(.)h(.)570 499 y(.)568 498 y(.)567
497 y(.)565 496 y(.)564 495 y(.)562 494 y(.)561 493 y(.)559
492 y(.)558 491 y(.)556 489 y(.)555 488 y(.)554 487 y(.)552
486 y(.)551 485 y(.)550 483 y(.)548 482 y(.)547 481 y(.)546
479 y(.)545 478 y(.)544 477 y(.)543 475 y(.)541 474 y(.)540
472 y(.)539 471 y(.)538 469 y(.)537 468 y(.)536 466 y(.)536
465 y(.)535 463 y(.)534 461 y(.)533 460 y(.)532 458 y(.)531
456 y(.)531 455 y(.)530 453 y(.)529 451 y(.)529 450 y(.)528
448 y(.)528 446 y(.)527 444 y(.)527 443 y(.)526 441 y(.)526
439 y(.)526 437 y(.)525 436 y(.)525 434 y(.)525 432 y(.)525
430 y(.)524 428 y(.)524 427 y(.)524 425 y(.)524 423 y(.)583
b(.)1118 425 y(.)1120 427 y(.)1122 429 y(.)1124 430 y(.)1125
431 y(.)1127 432 y(.)-7 b(.)f(.)h(.)1134 431 y(.)1135 430 y(.)1137
429 y(.)1139 427 y(.)1140 425 y(.)1142 423 y(.)1143 421 y(.)1145
419 y(.)1147 417 y(.)1148 415 y(.)1150 413 y(.)1152 411 y(.)1153
410 y(.)1155 409 y(.)1157 408 y(.)f(.)1157 402 y(.)1159 413
y(.)1160 408 y(.)1160 403 y(.)1160 413 y(.)1162 408 y(.)1163
404 y(.)1161 413 y(.)1163 409 y(.)1166 405 y(.)1161 414 y(.)1165
410 y(.)1168 407 y(.)1163 414 y(.)1167 412 y(.)1170 408 y(.)1164
415 y(.)1169 414 y(.)1172 411 y(.)1166 416 y(.)1170 415 y(.)1173
413 y(.)1167 418 y(.)l(.)1175 415 y(.)1169 420 y(.)l(.)1176
418 y(.)1171 421 y(.)1175 422 y(.)1177 420 y(.)1174 423 y(.)1177
424 y(.)1179 423 y(.)1176 425 y(.)1179 426 y(.)1180 425 y(.)1178
427 y(.)h(.)1181 426 y(.)1180 428 y(.)1182 429 y(.)1183 428
y(.)1181 430 y(.)h(.)1184 429 y(.)1183 431 y(.)f(.)1186 430
y(.)1185 432 y(.)1187 431 y(.)e(.)1187 432 y(.)1189 431 y(.)g(.)1189
432 y(.)1191 431 y(.)f(.)i(.)g(.)1194 430 y(.)1195 428 y(.)1197
427 y(.)1199 425 y(.)1201 423 y(.)1202 421 y(.)1204 419 y(.)1206
417 y(.)1208 415 y(.)1209 413 y(.)1211 412 y(.)1213 410 y(.)1215
409 y(.)g(.)h(.)g(.)f(.)1223 410 y(.)1225 412 y(.)1226 413
y(.)1228 415 y(.)1230 417 y(.)1231 419 y(.)1412 423 y(.)1414
425 y(.)1415 427 y(.)1417 429 y(.)1419 430 y(.)1420 431 y(.)1422
432 y(.)h(.)g(.)f(.)1429 431 y(.)1431 430 y(.)1432 429 y(.)1434
427 y(.)1435 425 y(.)1437 423 y(.)1439 421 y(.)1440 419 y(.)1442
417 y(.)1444 415 y(.)1445 413 y(.)1447 411 y(.)1449 410 y(.)1450
409 y(.)1452 408 y(.)h(.)1453 402 y(.)1455 413 y(.)1455 408
y(.)1456 403 y(.)1455 413 y(.)1457 408 y(.)1458 404 y(.)1456
413 y(.)1459 409 y(.)1461 405 y(.)1457 414 y(.)1461 410 y(.)1463
407 y(.)1458 414 y(.)1462 412 y(.)1465 408 y(.)1459 415 y(.)1464
414 y(.)1467 411 y(.)1461 416 y(.)1466 415 y(.)1468 413 y(.)1463
418 y(.)i(.)1470 415 y(.)1465 420 y(.)g(.)1471 418 y(.)1467
421 y(.)1471 422 y(.)1473 420 y(.)1469 423 y(.)1472 424 y(.)1474
423 y(.)1471 425 y(.)1474 426 y(.)1475 425 y(.)1473 427 y(.)f(.)1477
426 y(.)1475 428 y(.)1477 429 y(.)1478 428 y(.)1477 430 y(.)f(.)1480
429 y(.)1479 431 y(.)g(.)1481 430 y(.)1480 432 y(.)1482 431
y(.)f(.)1482 432 y(.)1484 431 y(.)f(.)1484 432 y(.)1486 431
y(.)g(.)g(.)h(.)1489 430 y(.)1491 428 y(.)1493 427 y(.)1494
425 y(.)1496 423 y(.)1498 421 y(.)1499 419 y(.)1501 417 y(.)1503
415 y(.)1505 413 y(.)1506 412 y(.)1508 410 y(.)1510 409 y(.)h(.)f(.)h(.)g(.)
1518 410 y(.)1520 412 y(.)1522 413 y(.)1523 415 y(.)1525 417
y(.)1527 419 y(.)-303 b(.)1233 417 y(.)1233 416 y(.)1233 414
y(.)1233 412 y(.)1234 410 y(.)1234 408 y(.)1234 407 y(.)1234
405 y(.)1235 403 y(.)1235 401 y(.)1236 399 y(.)1236 398 y(.)1236
396 y(.)1237 394 y(.)1238 393 y(.)1238 391 y(.)1239 389 y(.)1239
387 y(.)1240 386 y(.)1241 384 y(.)1242 382 y(.)1242 381 y(.)1243
379 y(.)1244 378 y(.)1245 376 y(.)1246 374 y(.)1247 373 y(.)1248
371 y(.)1249 370 y(.)1250 368 y(.)1251 367 y(.)1252 366 y(.)1253
364 y(.)1255 363 y(.)1256 361 y(.)1257 360 y(.)1258 359 y(.)1260
358 y(.)1261 356 y(.)1262 355 y(.)1264 354 y(.)1265 353 y(.)1267
352 y(.)1268 350 y(.)1269 349 y(.)1271 348 y(.)1272 347 y(.)1274
346 y(.)1276 345 y(.)1277 344 y(.)1279 343 y(.)-8 b(.)1282
342 y(.)1284 341 y(.)1285 340 y(.)1287 339 y(.)h(.)1290 338
y(.)g(.)1294 337 y(.)1295 336 y(.)g(.)1299 335 y(.)g(.)f(.)1304
334 y(.)1303 328 y(.)1305 340 y(.)1306 334 y(.)1305 328 y(.)1307
339 y(.)1308 334 y(.)1307 328 y(.)1309 339 y(.)1310 333 y(.)1309
328 y(.)1310 338 y(.)1311 333 y(.)1311 328 y(.)1312 338 y(.)1313
333 y(.)1313 329 y(.)1314 337 y(.)1315 333 y(.)1315 329 y(.)1315
337 y(.)1317 333 y(.)1317 329 y(.)1317 336 y(.)1319 333 y(.)1319
329 y(.)1319 336 y(.)1320 333 y(.)1320 329 y(.)1321 336 y(.)1322
333 y(.)1322 330 y(.)1322 335 y(.)1324 333 y(.)1324 330 y(.)1324
335 y(.)1326 333 y(.)1326 330 y(.)1326 335 y(.)1328 333 y(.)1328
331 y(.)1328 335 y(.)1330 333 y(.)1330 331 y(.)1329 335 y(.)1331
333 y(.)1332 332 y(.)1331 334 y(.)1333 333 y(.)1333 332 y(.)1333
334 y(.)h(.)1335 333 y(.)1335 334 y(.)g(.)1337 333 y(.)1337
334 y(.)g(.)e(.)g(.)1340 335 y(.)i(.)g(.)1346 336 y(.)f(.)1349
337 y(.)1351 338 y(.)h(.)1354 339 y(.)g(.)1358 340 y(.)1359
341 y(.)1361 342 y(.)1362 343 y(.)g(.)1366 344 y(.)1367 345
y(.)1369 346 y(.)1370 347 y(.)1372 348 y(.)1373 349 y(.)1375
350 y(.)1376 352 y(.)1378 353 y(.)1379 354 y(.)1380 355 y(.)1382
356 y(.)1383 358 y(.)1384 359 y(.)1386 360 y(.)1387 361 y(.)1388
363 y(.)1389 364 y(.)1390 366 y(.)1392 367 y(.)1393 368 y(.)1394
370 y(.)1395 371 y(.)1396 373 y(.)1397 374 y(.)1398 376 y(.)1399
378 y(.)1399 379 y(.)1400 381 y(.)1401 382 y(.)1402 384 y(.)1403
386 y(.)1403 387 y(.)1404 389 y(.)1405 391 y(.)1405 393 y(.)1406
394 y(.)1406 396 y(.)1407 398 y(.)1407 399 y(.)1408 401 y(.)1408
403 y(.)1408 405 y(.)1409 407 y(.)1409 408 y(.)1409 410 y(.)1409
412 y(.)1410 414 y(.)1410 416 y(.)1410 417 y(.)1410 419 y(.)1410
423 y(.)1410 425 y(.)1410 427 y(.)1410 428 y(.)1409 430 y(.)1409
432 y(.)1409 434 y(.)1409 436 y(.)1408 437 y(.)1408 439 y(.)1408
441 y(.)1407 443 y(.)1407 444 y(.)1406 446 y(.)1406 448 y(.)1405
450 y(.)1405 451 y(.)1404 453 y(.)1403 455 y(.)1403 456 y(.)1402
458 y(.)1401 460 y(.)1400 461 y(.)1399 463 y(.)1399 465 y(.)1398
466 y(.)1397 468 y(.)1396 469 y(.)1395 471 y(.)1394 472 y(.)1393
474 y(.)1392 475 y(.)1390 477 y(.)1389 478 y(.)1388 479 y(.)1387
481 y(.)1386 482 y(.)1384 483 y(.)1383 485 y(.)1382 486 y(.)1380
487 y(.)1379 488 y(.)1378 489 y(.)1376 491 y(.)1375 492 y(.)1373
493 y(.)1372 494 y(.)1370 495 y(.)1369 496 y(.)1367 497 y(.)1366
498 y(.)1364 499 y(.)1362 500 y(.)d(.)1359 501 y(.)1358 502
y(.)1356 503 y(.)f(.)1353 504 y(.)1351 505 y(.)g(.)1347 506
y(.)h(.)1344 507 y(.)f(.)1340 508 y(.)h(.)1340 514 y(.)1337
502 y(.)1337 508 y(.)1338 514 y(.)1336 503 y(.)1335 509 y(.)1336
514 y(.)1334 503 y(.)1333 509 y(.)1334 514 y(.)1332 504 y(.)1331
509 y(.)1332 514 y(.)1331 504 y(.)1330 509 y(.)1330 514 y(.)1329
505 y(.)1328 509 y(.)1328 513 y(.)1327 505 y(.)1326 510 y(.)1326
513 y(.)1326 506 y(.)1324 510 y(.)1324 513 y(.)1324 506 y(.)1322
510 y(.)1322 513 y(.)1322 507 y(.)1320 510 y(.)1320 513 y(.)1320
507 y(.)1319 510 y(.)1319 512 y(.)1319 507 y(.)1317 510 y(.)1317
512 y(.)1317 507 y(.)1315 509 y(.)1315 511 y(.)1315 508 y(.)1313
509 y(.)1313 511 y(.)1313 508 y(.)1311 509 y(.)1311 510 y(.)1312
508 y(.)1310 509 y(.)1309 510 y(.)1310 508 y(.)1308 509 y(.)h(.)1308
508 y(.)e(.)1306 509 y(.)1306 508 y(.)g(.)i(.)g(.)e(.)1301
507 y(.)g(.)1297 506 y(.)g(.)1294 505 y(.)g(.)1290 504 y(.)1289
503 y(.)g(.)1285 502 y(.)1284 501 y(.)1282 500 y(.)g(.)1279
499 y(.)1277 498 y(.)1276 497 y(.)1274 496 y(.)1272 495 y(.)1271
494 y(.)1269 493 y(.)1268 492 y(.)1267 491 y(.)1265 489 y(.)1264
488 y(.)1262 487 y(.)1261 486 y(.)1260 485 y(.)1258 483 y(.)1257
482 y(.)1256 481 y(.)1255 479 y(.)1253 478 y(.)1252 477 y(.)1251
475 y(.)1250 474 y(.)1249 472 y(.)1248 471 y(.)1247 469 y(.)1246
468 y(.)1245 466 y(.)1244 465 y(.)1243 463 y(.)1242 461 y(.)1242
460 y(.)1241 458 y(.)1240 456 y(.)1239 455 y(.)1239 453 y(.)1238
451 y(.)1238 450 y(.)1237 448 y(.)1236 446 y(.)1236 444 y(.)1236
443 y(.)1235 441 y(.)1235 439 y(.)1234 437 y(.)1234 436 y(.)1234
434 y(.)1234 432 y(.)1233 430 y(.)1233 428 y(.)1233 427 y(.)1233
425 y(.)1233 423 y(.)607 551 y Ff(b)607 315 y(t)323 433 y Fe(W)376
415 y Fd(+)843 433 y Fe(W)896 415 y Fd(+)1315 551 y Ff(t)1315
315 y(t)1032 433 y Fe(W)1085 415 y Fd(3)1552 433 y Fe(W)1605
415 y Fd(3)853 700 y Ff(Figure)16 b(1:)0 826 y @beginspecial
70 @hscale 70 @vscale -100 @hoffset 150 @voffset -90 @angle
@setspecial
%%BeginDocument: pastf2.psf
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
   4 lw lt0 1324  609 r 1332  615 d 1338  622 d 1339  628 d 1336  634 d
 1330  641 d 1321  647 d 1313  653 d 1309  660 d 1309  666 d 1313  673 d
 1321  679 d 1330  685 d 1336  692 d 1339  698 d 1338  705 d 1332  711 d
 1324  717 d 1324  826 r 1319  826 d 1313  825 d 1308  823 d 1303  822 d
 1298  819 d 1294  816 d 1289  813 d 1286  809 d 1282  804 d 1279  800 d
 1277  795 d 1275  790 d 1273  784 d 1272  779 d 1272  773 d 1272  768 d
 1273  762 d 1274  757 d 1276  751 d 1278  746 d 1281  741 d 1284  737 d
 1287  733 d 1292  729 d 1296  726 d 1301  723 d 1306  721 d 1311  719 d
 1316  718 d 1321  718 d 1327  718 d 1332  718 d 1337  719 d 1342  721 d
 1347  723 d 1352  726 d 1356  729 d 1360  733 d 1364  737 d 1367  741 d
 1370  746 d 1372  751 d 1374  757 d 1375  762 d 1376  768 d 1376  773 d
 1376  779 d 1375  784 d 1373  790 d 1371  795 d 1369  800 d 1366  804 d
 1362  809 d 1358  813 d 1354  816 d 1350  819 d 1345  822 d 1340  823 d
 1335  825 d 1329  826 d 1324  826 d 1319  826 d 1313  825 d 1308  823 d
 1303  822 d 1298  819 d 1294  816 d 1289  813 d 1286  809 d 1282  804 d
 1279  800 d 1277  795 d 1275  790 d 1273  784 d 1272  779 d 1272  773 d
 1272  768 d 1273  762 d 1274  757 d 1276  751 d 1278  746 d 1281  741 d
 1284  737 d 1287  733 d 1292  729 d 1296  726 d 1301  723 d 1306  721 d
 1311  719 d 1316  718 d 1321  718 d 1327  718 d 1332  718 d 1337  719 d
 1342  721 d 1347  723 d 1352  726 d 1356  729 d 1360  733 d 1364  737 d
 1367  741 d 1370  746 d 1372  751 d 1374  757 d 1375  762 d 1376  768 d
 1376  773 d 1376  779 d 1375  784 d 1373  790 d 1371  795 d 1369  800 d
 1366  804 d 1362  809 d 1358  813 d 1354  816 d 1350  819 d 1345  822 d
 1340  823 d 1335  825 d 1329  826 d 1324  826 d 1331  718 r 1272  779 d
 1353  726 r 1280  802 d 1367  742 r 1295  817 d 1376  764 r 1317  826 d
 1324  826 r 1332  832 d 1338  839 d 1339  845 d 1336  852 d 1330  858 d
 1321  864 d 1313  871 d 1309  877 d 1309  884 d 1313  890 d 1321  896 d
 1330  903 d 1336  909 d 1339  916 d 1338  922 d 1332  928 d 1324  935 d
 1318 1049 r 1318 1085 d 1330 1049 r 1330 1085 d 1324 1152 r 1332 1159 d
 1338 1165 d 1339 1171 d 1336 1178 d 1330 1184 d 1321 1191 d 1313 1197 d
 1309 1203 d 1309 1210 d 1313 1216 d 1321 1222 d 1330 1229 d 1336 1235 d
 1339 1242 d 1338 1248 d 1332 1254 d 1324 1261 d 1324 1370 r 1319 1369 d
 1313 1368 d 1308 1367 d 1303 1365 d 1298 1362 d 1294 1360 d 1289 1356 d
 1286 1352 d 1282 1348 d 1279 1343 d 1277 1338 d 1275 1333 d 1273 1328 d
 1272 1322 d 1272 1317 d 1272 1311 d 1273 1305 d 1274 1300 d 1276 1295 d
 1278 1290 d 1281 1285 d 1284 1280 d 1287 1276 d 1292 1273 d 1296 1269 d
 1301 1267 d 1306 1264 d 1311 1263 d 1316 1262 d 1321 1261 d 1327 1261 d
 1332 1262 d 1337 1263 d 1342 1264 d 1347 1267 d 1352 1269 d 1356 1273 d
 1360 1276 d 1364 1280 d 1367 1285 d 1370 1290 d 1372 1295 d 1374 1300 d
 1375 1305 d 1376 1311 d 1376 1317 d 1376 1322 d 1375 1328 d 1373 1333 d
 1371 1338 d 1369 1343 d 1366 1348 d 1362 1352 d 1358 1356 d 1354 1360 d
 1350 1362 d 1345 1365 d 1340 1367 d 1335 1368 d 1329 1369 d 1324 1370 d
 1284 1318 r 1284 1312 d 1283 1321 r 1283 1309 d 1282 1322 r 1282 1308 d
 1281 1323 r 1281 1307 d 1280 1324 r 1280 1306 d 1279 1325 r 1279 1305 d
 1278 1326 r 1278 1304 d 1277 1326 r 1277 1304 d 1276 1327 r 1276 1303 d
 1275 1327 r 1275 1303 d 1274 1327 r 1274 1303 d 1273 1327 r 1273 1303 d
 1272 1327 r 1272 1303 d 1271 1327 r 1271 1303 d 1270 1327 r 1270 1303 d
 1269 1327 r 1269 1303 d 1268 1327 r 1268 1303 d 1267 1326 r 1267 1304 d
 1266 1326 r 1266 1304 d 1265 1325 r 1265 1305 d 1264 1324 r 1264 1306 d
 1263 1323 r 1263 1307 d 1262 1322 r 1262 1308 d 1261 1321 r 1261 1309 d
 1260 1318 r 1260 1312 d 1388 1318 r 1388 1312 d 1387 1321 r 1387 1309 d
 1386 1322 r 1386 1308 d 1385 1323 r 1385 1307 d 1384 1324 r 1384 1306 d
 1383 1325 r 1383 1305 d 1382 1326 r 1382 1304 d 1381 1326 r 1381 1304 d
 1380 1327 r 1380 1303 d 1379 1327 r 1379 1303 d 1378 1327 r 1378 1303 d
 1377 1327 r 1377 1303 d 1376 1327 r 1376 1303 d 1375 1327 r 1375 1303 d
 1374 1327 r 1374 1303 d 1373 1327 r 1373 1303 d 1372 1327 r 1372 1303 d
 1371 1326 r 1371 1304 d 1370 1326 r 1370 1304 d 1369 1325 r 1369 1305 d
 1368 1324 r 1368 1306 d 1367 1323 r 1367 1307 d 1366 1322 r 1366 1308 d
 1365 1321 r 1365 1309 d 1364 1318 r 1364 1312 d 1324 1370 r 1332 1376 d
 1338 1382 d 1339 1389 d 1336 1395 d 1330 1402 d 1321 1408 d 1313 1414 d
 1309 1421 d 1309 1427 d 1313 1433 d 1321 1440 d 1330 1446 d 1336 1453 d
 1339 1459 d 1338 1465 d 1332 1472 d 1324 1478 d 1306 1611 r 1342 1611 d
 1324 1593 r 1324 1629 d 1324 1696 r 1332 1702 d 1338 1709 d 1339 1715 d
 1336 1722 d 1330 1727 d 1321 1734 d 1313 1740 d 1309 1747 d 1309 1753 d
 1313 1760 d 1321 1766 d 1330 1773 d 1336 1778 d 1339 1785 d 1338 1791 d
 1332 1798 d 1324 1804 d 1324 1913 r 1319 1913 d 1313 1912 d 1308 1911 d
 1303 1909 d 1298 1907 d 1294 1903 d 1289 1900 d 1286 1896 d 1282 1891 d
 1279 1887 d 1277 1882 d 1275 1876 d 1273 1871 d 1272 1865 d 1272 1860 d
 1272 1854 d 1273 1849 d 1274 1843 d 1276 1838 d 1278 1834 d 1281 1828 d
 1284 1824 d 1287 1820 d 1292 1816 d 1296 1813 d 1301 1810 d 1306 1808 d
 1311 1807 d 1316 1805 d 1321 1804 d 1327 1804 d 1332 1805 d 1337 1807 d
 1342 1808 d 1347 1810 d 1352 1813 d 1356 1816 d 1360 1820 d 1364 1824 d
 1367 1828 d 1370 1834 d 1372 1838 d 1374 1843 d 1375 1849 d 1376 1854 d
 1376 1860 d 1376 1865 d 1375 1871 d 1373 1876 d 1371 1882 d 1369 1887 d
 1366 1891 d 1362 1896 d 1358 1900 d 1354 1903 d 1350 1907 d 1345 1909 d
 1340 1911 d 1335 1912 d 1329 1913 d 1324 1913 d 1284 1862 r 1284 1856 d
 1283 1865 r 1283 1853 d 1282 1866 r 1282 1852 d 1281 1867 r 1281 1851 d
 1280 1868 r 1280 1850 d 1279 1869 r 1279 1849 d 1278 1870 r 1278 1848 d
 1277 1870 r 1277 1848 d 1276 1871 r 1276 1847 d 1275 1871 r 1275 1847 d
 1274 1871 r 1274 1847 d 1273 1871 r 1273 1847 d 1272 1871 r 1272 1847 d
 1271 1871 r 1271 1847 d 1270 1871 r 1270 1847 d 1269 1871 r 1269 1847 d
 1268 1871 r 1268 1847 d 1267 1870 r 1267 1848 d 1266 1870 r 1266 1848 d
 1265 1869 r 1265 1849 d 1264 1868 r 1264 1850 d 1263 1867 r 1263 1851 d
 1262 1866 r 1262 1852 d 1261 1865 r 1261 1853 d 1260 1862 r 1260 1856 d
 1388 1862 r 1388 1856 d 1387 1865 r 1387 1853 d 1386 1866 r 1386 1852 d
 1385 1867 r 1385 1851 d 1384 1868 r 1384 1850 d 1383 1869 r 1383 1849 d
 1382 1870 r 1382 1848 d 1381 1870 r 1381 1848 d 1380 1871 r 1380 1847 d
 1379 1871 r 1379 1847 d 1378 1871 r 1378 1847 d 1377 1871 r 1377 1847 d
 1376 1871 r 1376 1847 d 1375 1871 r 1375 1847 d 1374 1871 r 1374 1847 d
 1373 1871 r 1373 1847 d 1372 1871 r 1372 1847 d 1371 1870 r 1371 1848 d
 1370 1870 r 1370 1848 d 1369 1869 r 1369 1849 d 1368 1868 r 1368 1850 d
 1367 1867 r 1367 1851 d 1366 1866 r 1366 1852 d 1365 1865 r 1365 1853 d
 1364 1862 r 1364 1856 d  20 lw 1324 2022 r 1319 2022 d 1313 2021 d 1308 2020 d
 1303 2017 d 1298 2015 d 1294 2012 d 1289 2009 d 1286 2004 d 1282 2000 d
 1279 1996 d 1277 1990 d 1275 1985 d 1273 1979 d 1272 1974 d 1272 1968 d
 1272 1963 d 1273 1958 d 1274 1952 d 1276 1947 d 1278 1942 d 1281 1937 d
 1284 1933 d 1287 1928 d 1292 1925 d 1296 1922 d 1301 1918 d 1306 1916 d
 1311 1915 d 1316 1914 d 1321 1913 d 1327 1913 d 1332 1914 d 1337 1915 d
 1342 1916 d 1347 1918 d 1352 1922 d 1356 1925 d 1360 1928 d 1364 1933 d
 1367 1937 d 1370 1942 d 1372 1947 d 1374 1952 d 1375 1958 d 1376 1963 d
 1376 1968 d 1376 1974 d 1375 1979 d 1373 1985 d 1371 1990 d 1369 1996 d
 1366 2000 d 1362 2004 d 1358 2009 d 1354 2012 d 1350 2015 d 1345 2017 d
 1340 2020 d 1335 2021 d 1329 2022 d 1324 2022 d   4 lw 1324 2130 r 1319 2130 d
 1313 2129 d 1308 2128 d 1303 2126 d 1298 2124 d 1294 2121 d 1289 2117 d
 1286 2113 d 1282 2109 d 1279 2104 d 1277 2099 d 1275 2093 d 1273 2088 d
 1272 2083 d 1272 2077 d 1272 2072 d 1273 2066 d 1274 2061 d 1276 2055 d
 1278 2051 d 1281 2046 d 1284 2041 d 1287 2037 d 1292 2034 d 1296 2030 d
 1301 2027 d 1306 2025 d 1311 2024 d 1316 2023 d 1321 2022 d 1327 2022 d
 1332 2023 d 1337 2024 d 1342 2025 d 1347 2027 d 1352 2030 d 1356 2034 d
 1360 2037 d 1364 2041 d 1367 2046 d 1370 2051 d 1372 2055 d 1374 2061 d
 1375 2066 d 1376 2072 d 1376 2077 d 1376 2083 d 1375 2088 d 1373 2093 d
 1371 2099 d 1369 2104 d 1366 2109 d 1362 2113 d 1358 2117 d 1354 2121 d
 1350 2124 d 1345 2126 d 1340 2128 d 1335 2129 d 1329 2130 d 1324 2130 d
 1284 2079 r 1284 2073 d 1283 2082 r 1283 2070 d 1282 2083 r 1282 2069 d
 1281 2084 r 1281 2068 d 1280 2085 r 1280 2067 d 1279 2086 r 1279 2066 d
 1278 2087 r 1278 2065 d 1277 2087 r 1277 2065 d 1276 2088 r 1276 2064 d
 1275 2088 r 1275 2064 d 1274 2088 r 1274 2064 d 1273 2088 r 1273 2064 d
 1272 2088 r 1272 2064 d 1271 2088 r 1271 2064 d 1270 2088 r 1270 2064 d
 1269 2088 r 1269 2064 d 1268 2088 r 1268 2064 d 1267 2087 r 1267 2065 d
 1266 2087 r 1266 2065 d 1265 2086 r 1265 2066 d 1264 2085 r 1264 2067 d
 1263 2084 r 1263 2068 d 1262 2083 r 1262 2069 d 1261 2082 r 1261 2070 d
 1260 2079 r 1260 2073 d 1388 2079 r 1388 2073 d 1387 2082 r 1387 2070 d
 1386 2083 r 1386 2069 d 1385 2084 r 1385 2068 d 1384 2085 r 1384 2067 d
 1383 2086 r 1383 2066 d 1382 2087 r 1382 2065 d 1381 2087 r 1381 2065 d
 1380 2088 r 1380 2064 d 1379 2088 r 1379 2064 d 1378 2088 r 1378 2064 d
 1377 2088 r 1377 2064 d 1376 2088 r 1376 2064 d 1375 2088 r 1375 2064 d
 1374 2088 r 1374 2064 d 1373 2088 r 1373 2064 d 1372 2088 r 1372 2064 d
 1371 2087 r 1371 2065 d 1370 2087 r 1370 2065 d 1369 2086 r 1369 2066 d
 1368 2085 r 1368 2067 d 1367 2084 r 1367 2068 d 1366 2083 r 1366 2069 d
 1365 2082 r 1365 2070 d 1364 2079 r 1364 2073 d 1324 2130 r 1332 2137 d
 1338 2143 d 1339 2150 d 1336 2157 d 1330 2162 d 1321 2168 d 1313 2175 d
 1309 2182 d 1309 2188 d 1313 2195 d 1321 2201 d 1330 2208 d 1336 2213 d
 1339 2220 d 1338 2226 d 1332 2233 d 1324 2239 d 1683 1049 r 1683 1085 d
 1695 1049 r 1695 1085 d 1689 1152 r 1697 1159 d 1703 1165 d 1705 1171 d
 1702 1178 d 1695 1184 d 1686 1191 d 1679 1197 d 1674 1203 d 1674 1210 d
 1679 1216 d 1686 1222 d 1695 1229 d 1702 1235 d 1705 1242 d 1703 1248 d
 1697 1254 d 1689 1261 d 1689 1370 r 1684 1369 d 1678 1368 d 1673 1367 d
 1668 1365 d 1663 1362 d 1659 1360 d 1655 1356 d 1651 1352 d 1647 1348 d
 1644 1343 d 1642 1338 d 1640 1333 d 1638 1328 d 1637 1322 d 1637 1317 d
 1637 1311 d 1638 1305 d 1639 1300 d 1641 1295 d 1643 1290 d 1646 1285 d
 1649 1280 d 1653 1276 d 1657 1273 d 1661 1269 d 1666 1267 d 1671 1264 d
 1676 1263 d 1681 1262 d 1686 1261 d 1692 1261 d 1697 1262 d 1702 1263 d
 1707 1264 d 1713 1267 d 1717 1269 d 1721 1273 d 1726 1276 d 1729 1280 d
 1732 1285 d 1735 1290 d 1737 1295 d 1739 1300 d 1740 1305 d 1741 1311 d
 1741 1317 d 1741 1322 d 1740 1328 d 1738 1333 d 1736 1338 d 1734 1343 d
 1731 1348 d 1727 1352 d 1724 1356 d 1719 1360 d 1715 1362 d 1710 1365 d
 1705 1367 d 1700 1368 d 1694 1369 d 1689 1370 d 1649 1318 r 1649 1312 d
 1648 1321 r 1648 1309 d 1647 1322 r 1647 1308 d 1646 1323 r 1646 1307 d
 1645 1324 r 1645 1306 d 1644 1325 r 1644 1305 d 1643 1326 r 1643 1304 d
 1642 1326 r 1642 1304 d 1641 1327 r 1641 1303 d 1640 1327 r 1640 1303 d
 1639 1327 r 1639 1303 d 1638 1327 r 1638 1303 d 1637 1327 r 1637 1303 d
 1636 1327 r 1636 1303 d 1635 1327 r 1635 1303 d 1634 1327 r 1634 1303 d
 1633 1327 r 1633 1303 d 1632 1326 r 1632 1304 d 1631 1326 r 1631 1304 d
 1630 1325 r 1630 1305 d 1629 1324 r 1629 1306 d 1628 1323 r 1628 1307 d
 1627 1322 r 1627 1308 d 1626 1321 r 1626 1309 d 1625 1318 r 1625 1312 d
 1753 1318 r 1753 1312 d 1752 1321 r 1752 1309 d 1751 1322 r 1751 1308 d
 1750 1323 r 1750 1307 d 1749 1324 r 1749 1306 d 1748 1325 r 1748 1305 d
 1747 1326 r 1747 1304 d 1746 1326 r 1746 1304 d 1745 1327 r 1745 1303 d
 1744 1327 r 1744 1303 d 1743 1327 r 1743 1303 d 1742 1327 r 1742 1303 d
 1741 1327 r 1741 1303 d 1740 1327 r 1740 1303 d 1739 1327 r 1739 1303 d
 1738 1327 r 1738 1303 d 1737 1327 r 1737 1303 d 1736 1326 r 1736 1304 d
 1735 1326 r 1735 1304 d 1734 1325 r 1734 1305 d 1733 1324 r 1733 1306 d
 1732 1323 r 1732 1307 d 1731 1322 r 1731 1308 d 1730 1321 r 1730 1309 d
 1729 1318 r 1729 1312 d 1689 1370 r 1697 1376 d 1703 1382 d 1705 1389 d
 1702 1395 d 1695 1402 d 1686 1408 d 1679 1414 d 1674 1421 d 1674 1427 d
 1679 1433 d 1686 1440 d 1695 1446 d 1702 1453 d 1705 1459 d 1703 1465 d
 1697 1472 d 1689 1478 d 1671 1611 r 1707 1611 d 1689 1593 r 1689 1629 d
 1689 1696 r 1697 1702 d 1703 1709 d 1705 1715 d 1702 1722 d 1695 1727 d
 1686 1734 d 1679 1740 d 1674 1747 d 1674 1753 d 1679 1760 d 1686 1766 d
 1695 1773 d 1702 1778 d 1705 1785 d 1703 1791 d 1697 1798 d 1689 1804 d
 1689 1913 r 1684 1913 d 1678 1912 d 1673 1911 d 1668 1909 d 1663 1907 d
 1659 1903 d 1655 1900 d 1651 1896 d 1647 1891 d 1644 1887 d 1642 1882 d
 1640 1876 d 1638 1871 d 1637 1865 d 1637 1860 d 1637 1854 d 1638 1849 d
 1639 1843 d 1641 1838 d 1643 1834 d 1646 1828 d 1649 1824 d 1653 1820 d
 1657 1816 d 1661 1813 d 1666 1810 d 1671 1808 d 1676 1807 d 1681 1805 d
 1686 1804 d 1692 1804 d 1697 1805 d 1702 1807 d 1707 1808 d 1713 1810 d
 1717 1813 d 1721 1816 d 1726 1820 d 1729 1824 d 1732 1828 d 1735 1834 d
 1737 1838 d 1739 1843 d 1740 1849 d 1741 1854 d 1741 1860 d 1741 1865 d
 1740 1871 d 1738 1876 d 1736 1882 d 1734 1887 d 1731 1891 d 1727 1896 d
 1724 1900 d 1719 1903 d 1715 1907 d 1710 1909 d 1705 1911 d 1700 1912 d
 1694 1913 d 1689 1913 d 1649 1862 r 1649 1856 d 1648 1865 r 1648 1853 d
 1647 1866 r 1647 1852 d 1646 1867 r 1646 1851 d 1645 1868 r 1645 1850 d
 1644 1869 r 1644 1849 d 1643 1870 r 1643 1848 d 1642 1870 r 1642 1848 d
 1641 1871 r 1641 1847 d 1640 1871 r 1640 1847 d 1639 1871 r 1639 1847 d
 1638 1871 r 1638 1847 d 1637 1871 r 1637 1847 d 1636 1871 r 1636 1847 d
 1635 1871 r 1635 1847 d 1634 1871 r 1634 1847 d 1633 1871 r 1633 1847 d
 1632 1870 r 1632 1848 d 1631 1870 r 1631 1848 d 1630 1869 r 1630 1849 d
 1629 1868 r 1629 1850 d 1628 1867 r 1628 1851 d 1627 1866 r 1627 1852 d
 1626 1865 r 1626 1853 d 1625 1862 r 1625 1856 d 1753 1862 r 1753 1856 d
 1752 1865 r 1752 1853 d 1751 1866 r 1751 1852 d 1750 1867 r 1750 1851 d
 1749 1868 r 1749 1850 d 1748 1869 r 1748 1849 d 1747 1870 r 1747 1848 d
 1746 1870 r 1746 1848 d 1745 1871 r 1745 1847 d 1744 1871 r 1744 1847 d
 1743 1871 r 1743 1847 d 1742 1871 r 1742 1847 d 1741 1871 r 1741 1847 d
 1740 1871 r 1740 1847 d 1739 1871 r 1739 1847 d 1738 1871 r 1738 1847 d
 1737 1871 r 1737 1847 d 1736 1870 r 1736 1848 d 1735 1870 r 1735 1848 d
 1734 1869 r 1734 1849 d 1733 1868 r 1733 1850 d 1732 1867 r 1732 1851 d
 1731 1866 r 1731 1852 d 1730 1865 r 1730 1853 d 1729 1862 r 1729 1856 d
 1689 1913 r 1689 1932 d 1689 1949 r 1689 1967 d 1689 1986 r 1689 2003 d
 1701 1916 r 1701 1910 d 1700 1919 r 1700 1907 d 1699 1920 r 1699 1906 d
 1698 1921 r 1698 1905 d 1697 1922 r 1697 1904 d 1696 1923 r 1696 1903 d
 1695 1924 r 1695 1902 d 1694 1924 r 1694 1902 d 1693 1925 r 1693 1901 d
 1692 1925 r 1692 1901 d 1691 1925 r 1691 1901 d 1690 1925 r 1690 1901 d
 1689 1925 r 1689 1901 d 1688 1925 r 1688 1901 d 1687 1925 r 1687 1901 d
 1686 1925 r 1686 1901 d 1685 1925 r 1685 1901 d 1684 1924 r 1684 1902 d
 1683 1924 r 1683 1902 d 1682 1923 r 1682 1903 d 1681 1922 r 1681 1904 d
 1680 1921 r 1680 1905 d 1679 1920 r 1679 1906 d 1678 1919 r 1678 1907 d
 1677 1916 r 1677 1910 d 1701 2025 r 1701 2019 d 1700 2028 r 1700 2016 d
 1699 2029 r 1699 2015 d 1698 2030 r 1698 2014 d 1697 2031 r 1697 2013 d
 1696 2032 r 1696 2012 d 1695 2033 r 1695 2011 d 1694 2033 r 1694 2011 d
 1693 2034 r 1693 2010 d 1692 2034 r 1692 2010 d 1691 2034 r 1691 2010 d
 1690 2034 r 1690 2010 d 1689 2034 r 1689 2010 d 1688 2034 r 1688 2010 d
 1687 2034 r 1687 2010 d 1686 2034 r 1686 2010 d 1685 2034 r 1685 2010 d
 1684 2033 r 1684 2011 d 1683 2033 r 1683 2011 d 1682 2032 r 1682 2012 d
 1681 2031 r 1681 2013 d 1680 2030 r 1680 2014 d 1679 2029 r 1679 2015 d
 1678 2028 r 1678 2016 d 1677 2025 r 1677 2019 d 1689 2130 r 1684 2130 d
 1678 2129 d 1673 2128 d 1668 2126 d 1663 2124 d 1659 2121 d 1655 2117 d
 1651 2113 d 1647 2109 d 1644 2104 d 1642 2099 d 1640 2093 d 1638 2088 d
 1637 2083 d 1637 2077 d 1637 2072 d 1638 2066 d 1639 2061 d 1641 2055 d
 1643 2051 d 1646 2046 d 1649 2041 d 1653 2037 d 1657 2034 d 1661 2030 d
 1666 2027 d 1671 2025 d 1676 2024 d 1681 2023 d 1686 2022 d 1692 2022 d
 1697 2023 d 1702 2024 d 1707 2025 d 1713 2027 d 1717 2030 d 1721 2034 d
 1726 2037 d 1729 2041 d 1732 2046 d 1735 2051 d 1737 2055 d 1739 2061 d
 1740 2066 d 1741 2072 d 1741 2077 d 1741 2083 d 1740 2088 d 1738 2093 d
 1736 2099 d 1734 2104 d 1731 2109 d 1727 2113 d 1724 2117 d 1719 2121 d
 1715 2124 d 1710 2126 d 1705 2128 d 1700 2129 d 1694 2130 d 1689 2130 d
 1649 2079 r 1649 2073 d 1648 2082 r 1648 2070 d 1647 2083 r 1647 2069 d
 1646 2084 r 1646 2068 d 1645 2085 r 1645 2067 d 1644 2086 r 1644 2066 d
 1643 2087 r 1643 2065 d 1642 2087 r 1642 2065 d 1641 2088 r 1641 2064 d
 1640 2088 r 1640 2064 d 1639 2088 r 1639 2064 d 1638 2088 r 1638 2064 d
 1637 2088 r 1637 2064 d 1636 2088 r 1636 2064 d 1635 2088 r 1635 2064 d
 1634 2088 r 1634 2064 d 1633 2088 r 1633 2064 d 1632 2087 r 1632 2065 d
 1631 2087 r 1631 2065 d 1630 2086 r 1630 2066 d 1629 2085 r 1629 2067 d
 1628 2084 r 1628 2068 d 1627 2083 r 1627 2069 d 1626 2082 r 1626 2070 d
 1625 2079 r 1625 2073 d 1753 2079 r 1753 2073 d 1752 2082 r 1752 2070 d
 1751 2083 r 1751 2069 d 1750 2084 r 1750 2068 d 1749 2085 r 1749 2067 d
 1748 2086 r 1748 2066 d 1747 2087 r 1747 2065 d 1746 2087 r 1746 2065 d
 1745 2088 r 1745 2064 d 1744 2088 r 1744 2064 d 1743 2088 r 1743 2064 d
 1742 2088 r 1742 2064 d 1741 2088 r 1741 2064 d 1740 2088 r 1740 2064 d
 1739 2088 r 1739 2064 d 1738 2088 r 1738 2064 d 1737 2088 r 1737 2064 d
 1736 2087 r 1736 2065 d 1735 2087 r 1735 2065 d 1734 2086 r 1734 2066 d
 1733 2085 r 1733 2067 d 1732 2084 r 1732 2068 d 1731 2083 r 1731 2069 d
 1730 2082 r 1730 2070 d 1729 2079 r 1729 2073 d 1689 2130 r 1697 2137 d
 1703 2143 d 1705 2150 d 1702 2157 d 1695 2162 d 1686 2168 d 1679 2175 d
 1674 2182 d 1674 2188 d 1679 2195 d 1686 2201 d 1695 2208 d 1702 2213 d
 1705 2220 d 1703 2226 d 1697 2233 d 1689 2239 d 1671 2372 r 1707 2372 d
 1689 2354 r 1689 2390 d 1689 2457 r 1697 2463 d 1703 2470 d 1705 2476 d
 1702 2483 d 1695 2488 d 1686 2495 d 1679 2501 d 1674 2508 d 1674 2514 d
 1679 2521 d 1686 2527 d 1695 2534 d 1702 2539 d 1705 2546 d 1703 2552 d
 1697 2559 d 1689 2565 d 1689 2674 r 1684 2674 d 1678 2673 d 1673 2672 d
 1668 2670 d 1663 2667 d 1659 2664 d 1655 2661 d 1651 2657 d 1647 2652 d
 1644 2648 d 1642 2642 d 1640 2637 d 1638 2632 d 1637 2626 d 1637 2621 d
 1637 2615 d 1638 2610 d 1639 2604 d 1641 2599 d 1643 2595 d 1646 2589 d
 1649 2585 d 1653 2580 d 1657 2577 d 1661 2574 d 1666 2571 d 1671 2568 d
 1676 2567 d 1681 2566 d 1686 2565 d 1692 2565 d 1697 2566 d 1702 2567 d
 1707 2568 d 1713 2571 d 1717 2574 d 1721 2577 d 1726 2580 d 1729 2585 d
 1732 2589 d 1735 2595 d 1737 2599 d 1739 2604 d 1740 2610 d 1741 2615 d
 1741 2621 d 1741 2626 d 1740 2632 d 1738 2637 d 1736 2642 d 1734 2648 d
 1731 2652 d 1727 2657 d 1724 2661 d 1719 2664 d 1715 2667 d 1710 2670 d
 1705 2672 d 1700 2673 d 1694 2674 d 1689 2674 d  20 lw 1689 2783 r 1684 2783 d
 1678 2782 d 1673 2780 d 1668 2778 d 1663 2776 d 1659 2773 d 1655 2770 d
 1651 2765 d 1647 2761 d 1644 2757 d 1642 2751 d 1640 2746 d 1638 2740 d
 1637 2735 d 1637 2729 d 1637 2724 d 1638 2718 d 1639 2713 d 1641 2708 d
 1643 2703 d 1646 2698 d 1649 2693 d 1653 2689 d 1657 2686 d 1661 2683 d
 1666 2679 d 1671 2677 d 1676 2676 d 1681 2675 d 1686 2674 d 1692 2674 d
 1697 2675 d 1702 2676 d 1707 2677 d 1713 2679 d 1717 2683 d 1721 2686 d
 1726 2689 d 1729 2693 d 1732 2698 d 1735 2703 d 1737 2708 d 1739 2713 d
 1740 2718 d 1741 2724 d 1741 2729 d 1741 2735 d 1740 2740 d 1738 2746 d
 1736 2751 d 1734 2757 d 1731 2761 d 1727 2765 d 1724 2770 d 1719 2773 d
 1715 2776 d 1710 2778 d 1705 2780 d 1700 2782 d 1694 2783 d 1689 2783 d
   4 lw 1689 2891 r 1684 2891 d 1678 2890 d 1673 2889 d 1668 2887 d 1663 2885 d
 1659 2882 d 1655 2878 d 1651 2874 d 1647 2870 d 1644 2865 d 1642 2860 d
 1640 2854 d 1638 2849 d 1637 2843 d 1637 2838 d 1637 2833 d 1638 2827 d
 1639 2822 d 1641 2816 d 1643 2812 d 1646 2807 d 1649 2802 d 1653 2798 d
 1657 2795 d 1661 2791 d 1666 2788 d 1671 2786 d 1676 2785 d 1681 2784 d
 1686 2783 d 1692 2783 d 1697 2784 d 1702 2785 d 1707 2786 d 1713 2788 d
 1717 2791 d 1721 2795 d 1726 2798 d 1729 2802 d 1732 2807 d 1735 2812 d
 1737 2816 d 1739 2822 d 1740 2827 d 1741 2833 d 1741 2838 d 1741 2843 d
 1740 2849 d 1738 2854 d 1736 2860 d 1734 2865 d 1731 2870 d 1727 2874 d
 1724 2878 d 1719 2882 d 1715 2885 d 1710 2887 d 1705 2889 d 1700 2890 d
 1694 2891 d 1689 2891 d 1697 2898 d 1703 2904 d 1705 2911 d 1702 2917 d
 1695 2923 d 1686 2929 d 1679 2936 d 1674 2942 d 1674 2949 d 1679 2955 d
 1686 2962 d 1695 2968 d 1702 2974 d 1705 2980 d 1703 2987 d 1697 2993 d
 1689 3000 d 1649 2623 r 1649 2617 d 1648 2626 r 1648 2614 d 1647 2627 r
 1647 2613 d 1646 2628 r 1646 2612 d 1645 2629 r 1645 2611 d 1644 2630 r
 1644 2610 d 1643 2631 r 1643 2609 d 1642 2631 r 1642 2609 d 1641 2632 r
 1641 2608 d 1640 2632 r 1640 2608 d 1639 2632 r 1639 2608 d 1638 2632 r
 1638 2608 d 1637 2632 r 1637 2608 d 1636 2632 r 1636 2608 d 1635 2632 r
 1635 2608 d 1634 2632 r 1634 2608 d 1633 2632 r 1633 2608 d 1632 2631 r
 1632 2609 d 1631 2631 r 1631 2609 d 1630 2630 r 1630 2610 d 1629 2629 r
 1629 2611 d 1628 2628 r 1628 2612 d 1627 2627 r 1627 2613 d 1626 2626 r
 1626 2614 d 1625 2623 r 1625 2617 d 1753 2623 r 1753 2617 d 1752 2626 r
 1752 2614 d 1751 2627 r 1751 2613 d 1750 2628 r 1750 2612 d 1749 2629 r
 1749 2611 d 1748 2630 r 1748 2610 d 1747 2631 r 1747 2609 d 1746 2631 r
 1746 2609 d 1745 2632 r 1745 2608 d 1744 2632 r 1744 2608 d 1743 2632 r
 1743 2608 d 1742 2632 r 1742 2608 d 1741 2632 r 1741 2608 d 1740 2632 r
 1740 2608 d 1739 2632 r 1739 2608 d 1738 2632 r 1738 2608 d 1737 2632 r
 1737 2608 d 1736 2631 r 1736 2609 d 1735 2631 r 1735 2609 d 1734 2630 r
 1734 2610 d 1733 2629 r 1733 2611 d 1732 2628 r 1732 2612 d 1731 2627 r
 1731 2613 d 1730 2626 r 1730 2614 d 1729 2623 r 1729 2617 d 1649 2840 r
 1649 2834 d 1648 2843 r 1648 2831 d 1647 2844 r 1647 2830 d 1646 2845 r
 1646 2829 d 1645 2846 r 1645 2828 d 1644 2847 r 1644 2827 d 1643 2848 r
 1643 2826 d 1642 2848 r 1642 2826 d 1641 2849 r 1641 2825 d 1640 2849 r
 1640 2825 d 1639 2849 r 1639 2825 d 1638 2849 r 1638 2825 d 1637 2849 r
 1637 2825 d 1636 2849 r 1636 2825 d 1635 2849 r 1635 2825 d 1634 2849 r
 1634 2825 d 1633 2849 r 1633 2825 d 1632 2848 r 1632 2826 d 1631 2848 r
 1631 2826 d 1630 2847 r 1630 2827 d 1629 2846 r 1629 2828 d 1628 2845 r
 1628 2829 d 1627 2844 r 1627 2830 d 1626 2843 r 1626 2831 d 1625 2840 r
 1625 2834 d 1753 2840 r 1753 2834 d 1752 2843 r 1752 2831 d 1751 2844 r
 1751 2830 d 1750 2845 r 1750 2829 d 1749 2846 r 1749 2828 d 1748 2847 r
 1748 2827 d 1747 2848 r 1747 2826 d 1746 2848 r 1746 2826 d 1745 2849 r
 1745 2825 d 1744 2849 r 1744 2825 d 1743 2849 r 1743 2825 d 1742 2849 r
 1742 2825 d 1741 2849 r 1741 2825 d 1740 2849 r 1740 2825 d 1739 2849 r
 1739 2825 d 1738 2849 r 1738 2825 d 1737 2849 r 1737 2825 d 1736 2848 r
 1736 2826 d 1735 2848 r 1735 2826 d 1734 2847 r 1734 2827 d 1733 2846 r
 1733 2828 d 1732 2845 r 1732 2829 d 1731 2844 r 1731 2830 d 1730 2843 r
 1730 2831 d 1729 2840 r 1729 2834 d
e
EndPSPlot
%%EndDocument
 @endspecial 939 1145 a Fe(K)1484 1392 y Ff(~)1470 1405 y Fe(K)955
1302 y Fc(i)p 944 1310 35 2 v 944 1339 a(q)961 1330 y Fg(2)853
1577 y Ff(Figure)g(2:)349 2059 y Fg(.)-8 b(.)g(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)
g(.)f(.)g(.)h(.)g(.)f(.)g(.)h(.)g(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f
(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)g(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f
(.)h(.)g(.)f(.)h(.)f(.)h(.)f(.)h(.)g(.)f(.)h(.)f(.)442 2058
y(.)g(.)h(.)f(.)h(.)g(.)f(.)h(.)f(.)h(.)f(.)h(.)g(.)f(.)h(.)465
2057 y(.)g(.)g(.)f(.)h(.)f(.)h(.)f(.)478 2056 y(.)h(.)f(.)h(.)f(.)h(.)g(.)489
2055 y(.)g(.)f(.)h(.)g(.)497 2054 y(.)g(.)f(.)h(.)f(.)505 2053
y(.)h(.)f(.)h(.)511 2052 y(.)g(.)g(.)f(.)518 2051 y(.)h(.)f(.)523
2050 y(.)g(.)h(.)528 2049 y(.)f(.)h(.)533 2048 y(.)f(.)536
2047 y(.)g(.)h(.)541 2046 y(.)f(.)544 2045 y(.)h(.)547 2044
y(.)g(.)550 2043 y(.)g(.)g(.)555 2042 y(.)557 2041 y(.)g(.)560
2040 y(.)g(.)563 2039 y(.)g(.)567 2038 y(.)f(.)570 2037 y(.)572
2036 y(.)g(.)575 2035 y(.)576 2034 y(.)h(.)580 2033 y(.)581
2032 y(.)g(.)585 2031 y(.)586 2030 y(.)g(.)590 2029 y(.)591
2028 y(.)593 2027 y(.)g(.)596 2026 y(.)598 2025 y(.)599 2024
y(.)601 2023 y(.)603 2022 y(.)f(.)606 2021 y(.)608 2020 y(.)609
2019 y(.)611 2018 y(.)613 2017 y(.)614 2016 y(.)616 2015 y(.)618
2014 y(.)619 2013 y(.)h(.)623 2011 y(.)f(.)626 2010 y(.)628
2009 y(.)629 2008 y(.)631 2007 y(.)633 2005 y(.)634 2004 y(.)636
2003 y(.)638 2002 y(.)639 2001 y(.)641 2000 y(.)643 1999 y(.)644
1998 y(.)646 1997 y(.)648 1996 y(.)649 1995 y(.)651 1994 y(.)653
1992 y(.)654 1991 y(.)656 1990 y(.)658 1989 y(.)659 1988 y(.)661
1987 y(.)663 1985 y(.)664 1984 y(.)666 1983 y(.)668 1982 y(.)669
1981 y(.)671 1979 y(.)673 1978 y(.)674 1977 y(.)676 1976 y(.)678
1975 y(.)679 1974 y(.)681 1972 y(.)683 1971 y(.)685 1970 y(.)686
1969 y(.)688 1968 y(.)690 1966 y(.)691 1965 y(.)693 1964 y(.)695
1963 y(.)696 1962 y(.)698 1960 y(.)700 1959 y(.)701 1958 y(.)703
1957 y(.)705 1956 y(.)706 1955 y(.)708 1954 y(.)710 1953 y(.)712
1951 y(.)713 1950 y(.)715 1949 y(.)717 1948 y(.)718 1947 y(.)720
1946 y(.)722 1945 y(.)723 1944 y(.)725 1943 y(.)727 1942 y(.)728
1941 y(.)730 1940 y(.)732 1939 y(.)734 1938 y(.)735 1937 y(.)737
1936 y(.)h(.)740 1935 y(.)742 1934 y(.)744 1933 y(.)745 1932
y(.)g(.)749 1931 y(.)751 1930 y(.)752 1929 y(.)g(.)756 1928
y(.)757 1927 y(.)g(.)761 1926 y(.)f(.)764 1925 y(.)h(.)768
1924 y(.)f(.)771 1923 y(.)h(.)774 1922 y(.)g(.)g(.)779 1921
y(.)g(.)g(.)g(.)f(.)788 1920 y(.)h(.)f(.)h(.)g(.)g(.)f(.)h(.)g(.)f(.)h(.)g(.)
809 1921 y(.)f(.)h(.)g(.)815 1922 y(.)g(.)g(.)821 1923 y(.)f(.)h(.)826
1924 y(.)f(.)829 1925 y(.)h(.)833 1926 y(.)f(.)836 1927 y(.)838
1928 y(.)g(.)841 1929 y(.)h(.)845 1930 y(.)846 1931 y(.)848
1932 y(.)g(.)851 1933 y(.)853 1934 y(.)855 1935 y(.)g(.)858
1936 y(.)860 1937 y(.)862 1938 y(.)863 1939 y(.)865 1940 y(.)867
1941 y(.)869 1942 y(.)870 1943 y(.)872 1944 y(.)874 1945 y(.)876
1946 y(.)877 1947 y(.)879 1948 y(.)881 1949 y(.)882 1950 y(.)884
1951 y(.)886 1952 y(.)888 1953 y(.)889 1954 y(.)891 1955 y(.)893
1956 y(.)894 1957 y(.)896 1958 y(.)898 1960 y(.)900 1961 y(.)901
1962 y(.)903 1963 y(.)905 1964 y(.)907 1965 y(.)908 1966 y(.)910
1968 y(.)912 1969 y(.)913 1970 y(.)915 1971 y(.)917 1973 y(.)919
1974 y(.)920 1975 y(.)922 1976 y(.)924 1977 y(.)925 1979 y(.)927
1980 y(.)929 1981 y(.)931 1982 y(.)932 1983 y(.)934 1985 y(.)936
1986 y(.)938 1987 y(.)939 1988 y(.)941 1990 y(.)943 1991 y(.)944
1992 y(.)946 1993 y(.)948 1995 y(.)950 1996 y(.)951 1997 y(.)953
1998 y(.)955 2000 y(.)956 2001 y(.)958 2002 y(.)960 2003 y(.)962
2005 y(.)963 2006 y(.)965 2007 y(.)967 2008 y(.)968 2010 y(.)970
2011 y(.)972 2012 y(.)974 2013 y(.)975 2014 y(.)977 2016 y(.)979
2017 y(.)981 2018 y(.)982 2019 y(.)984 2021 y(.)986 2022 y(.)987
2023 y(.)989 2024 y(.)991 2025 y(.)993 2026 y(.)994 2028 y(.)996
2029 y(.)998 2030 y(.)1000 2031 y(.)1001 2032 y(.)1003 2034
y(.)1005 2035 y(.)1006 2036 y(.)1008 2037 y(.)1010 2038 y(.)1012
2039 y(.)1013 2041 y(.)1015 2042 y(.)1017 2043 y(.)1018 2044
y(.)1020 2045 y(.)1022 2046 y(.)1024 2047 y(.)1025 2048 y(.)1027
2049 y(.)1029 2051 y(.)1030 2052 y(.)1032 2053 y(.)1034 2054
y(.)1036 2055 y(.)1037 2056 y(.)1039 2057 y(.)1041 2058 y(.)1042
2059 y(.)1044 2060 y(.)1046 2061 y(.)1048 2062 y(.)1049 2063
y(.)1051 2064 y(.)1053 2065 y(.)1054 2066 y(.)1056 2067 y(.)1058
2068 y(.)1060 2069 y(.)1061 2070 y(.)1063 2071 y(.)1065 2072
y(.)1066 2073 y(.)1068 2074 y(.)1070 2075 y(.)1072 2076 y(.)1073
2077 y(.)1075 2078 y(.)1077 2079 y(.)1078 2080 y(.)1080 2081
y(.)1082 2082 y(.)1084 2083 y(.)1085 2084 y(.)1087 2085 y(.)1089
2086 y(.)1090 2087 y(.)1092 2088 y(.)g(.)1096 2089 y(.)1097
2090 y(.)1099 2091 y(.)1101 2092 y(.)1102 2093 y(.)1104 2094
y(.)1106 2095 y(.)f(.)1109 2096 y(.)1111 2097 y(.)1113 2098
y(.)1114 2099 y(.)1116 2100 y(.)h(.)1119 2101 y(.)1121 2102
y(.)1123 2103 y(.)1124 2104 y(.)1126 2105 y(.)g(.)1130 2106
y(.)1131 2107 y(.)1133 2108 y(.)1135 2109 y(.)f(.)1138 2110
y(.)1140 2111 y(.)1141 2112 y(.)h(.)1145 2113 y(.)1147 2114
y(.)1148 2115 y(.)g(.)1152 2116 y(.)1153 2117 y(.)1155 2118
y(.)g(.)1158 2119 y(.)1160 2120 y(.)1162 2121 y(.)f(.)1165
2122 y(.)1167 2123 y(.)h(.)1170 2124 y(.)1172 2125 y(.)g(.)1175
2126 y(.)1177 2127 y(.)g(.)1180 2128 y(.)1182 2129 y(.)g(.)1185
2130 y(.)1187 2131 y(.)g(.)1191 2132 y(.)1192 2133 y(.)g(.)1196
2134 y(.)1197 2135 y(.)g(.)1201 2136 y(.)f(.)1204 2137 y(.)1206
2138 y(.)g(.)1209 2139 y(.)h(.)1212 2140 y(.)1214 2141 y(.)g(.)1217
2142 y(.)g(.)1221 2143 y(.)1222 2144 y(.)g(.)1226 2145 y(.)f(.)1229
2146 y(.)h(.)1232 2147 y(.)g(.)1236 2148 y(.)1237 2149 y(.)g(.)1241
2150 y(.)f(.)1244 2151 y(.)h(.)1247 2152 y(.)g(.)1251 2153
y(.)f(.)1254 2154 y(.)h(.)1257 2155 y(.)g(.)1261 2156 y(.)f(.)1264
2157 y(.)h(.)1267 2158 y(.)g(.)1271 2159 y(.)f(.)1274 2160
y(.)h(.)1277 2161 y(.)g(.)1281 2162 y(.)f(.)1284 2163 y(.)g(.)1287
2164 y(.)h(.)1290 2165 y(.)g(.)g(.)1295 2166 y(.)g(.)1299 2167
y(.)f(.)1302 2168 y(.)g(.)h(.)1307 2169 y(.)f(.)1310 2170 y(.)h(.)1313
2171 y(.)g(.)1317 2172 y(.)f(.)h(.)1321 2173 y(.)g(.)1325 2174
y(.)f(.)h(.)1330 2175 y(.)f(.)1333 2176 y(.)g(.)h(.)1338 2177
y(.)f(.)h(.)1343 2178 y(.)f(.)1346 2179 y(.)g(.)h(.)1351 2180
y(.)f(.)1354 2181 y(.)h(.)f(.)1359 2182 y(.)g(.)h(.)1364 2183
y(.)f(.)h(.)1368 2184 y(.)g(.)g(.)1373 2185 y(.)g(.)f(.)1378
2186 y(.)g(.)h(.)1383 2187 y(.)f(.)h(.)1388 2188 y(.)f(.)h(.)1392
2189 y(.)g(.)f(.)1397 2190 y(.)h(.)f(.)1402 2191 y(.)g(.)h(.)1407
2192 y(.)f(.)h(.)f(.)1413 2193 y(.)g(.)h(.)1418 2194 y(.)f(.)h(.)1422
2195 y(.)g(.)f(.)h(.)1429 2196 y(.)f(.)h(.)1433 2197 y(.)g(.)f(.)h(.)1439
2198 y(.)g(.)g(.)1444 2199 y(.)g(.)f(.)h(.)1450 2200 y(.)g(.)g(.)f(.)1457
2201 y(.)g(.)h(.)f(.)1463 2202 y(.)g(.)h(.)f(.)1469 2203 y(.)h(.)f(.)1474
2204 y(.)g(.)h(.)f(.)h(.)1481 2205 y(.)g(.)f(.)h(.)1487 2206
y(.)g(.)f(.)h(.)1493 2207 y(.)g(.)f(.)h(.)1499 2208 y(.)g(.)g(.)f(.)h(.)1507
2209 y(.)g(.)f(.)h(.)1513 2210 y(.)g(.)f(.)h(.)f(.)1521 2211
y(.)g(.)h(.)f(.)h(.)p 347 2294 1182 2 v 1487 2293 a Fb(-)p
346 2294 2 473 v 347 1863 a(6)347 2294 y Fg(.)359 2270 y(.)371
2246 y(.)382 2223 y(.)394 2199 y(.)406 2176 y(.)418 2152 y(.)430
2128 y(.)441 2105 y(.)453 2081 y(.)465 2057 y(.)477 2034 y(.)489
2010 y(.)501 1987 y(.)512 1963 y(.)524 1939 y(.)536 1916 y(.)548
1892 y(.)560 1868 y(.)571 1845 y(.)348 2291 y(.)360 2268 y(.)372
2244 y(.)384 2220 y(.)395 2197 y(.)407 2173 y(.)419 2150 y(.)431
2126 y(.)443 2102 y(.)454 2079 y(.)466 2055 y(.)478 2031 y(.)490
2008 y(.)502 1984 y(.)514 1961 y(.)525 1937 y(.)537 1913 y(.)549
1890 y(.)561 1866 y(.)573 1842 y(.)349 2290 y(.)361 2266 y(.)372
2243 y(.)384 2219 y(.)396 2196 y(.)408 2172 y(.)420 2148 y(.)431
2125 y(.)443 2101 y(.)455 2078 y(.)467 2054 y(.)479 2030 y(.)490
2007 y(.)502 1983 y(.)514 1959 y(.)526 1936 y(.)538 1912 y(.)550
1889 y(.)561 1865 y(.)573 1841 y(.)349 2289 y(.)361 2265 y(.)373
2242 y(.)385 2218 y(.)397 2194 y(.)408 2171 y(.)420 2147 y(.)432
2124 y(.)444 2100 y(.)456 2076 y(.)467 2053 y(.)479 2029 y(.)491
2005 y(.)503 1982 y(.)515 1958 y(.)527 1935 y(.)538 1911 y(.)550
1887 y(.)562 1864 y(.)574 1840 y(.)350 2288 y(.)362 2264 y(.)374
2241 y(.)385 2217 y(.)397 2193 y(.)409 2170 y(.)421 2146 y(.)433
2122 y(.)444 2099 y(.)456 2075 y(.)468 2052 y(.)480 2028 y(.)492
2004 y(.)503 1981 y(.)515 1957 y(.)527 1933 y(.)539 1910 y(.)551
1886 y(.)563 1863 y(.)574 1839 y(.)351 2287 y(.)362 2263 y(.)374
2239 y(.)386 2216 y(.)398 2192 y(.)410 2168 y(.)421 2145 y(.)433
2121 y(.)445 2098 y(.)457 2074 y(.)469 2050 y(.)480 2027 y(.)492
2003 y(.)504 1979 y(.)516 1956 y(.)528 1932 y(.)539 1909 y(.)551
1885 y(.)563 1861 y(.)575 1838 y(.)351 2285 y(.)363 2262 y(.)375
2238 y(.)387 2215 y(.)398 2191 y(.)410 2167 y(.)422 2144 y(.)434
2120 y(.)446 2096 y(.)457 2073 y(.)469 2049 y(.)481 2026 y(.)493
2002 y(.)505 1978 y(.)516 1955 y(.)528 1931 y(.)540 1907 y(.)552
1884 y(.)564 1860 y(.)576 1837 y(.)352 2284 y(.)364 2261 y(.)375
2237 y(.)387 2213 y(.)399 2190 y(.)411 2166 y(.)423 2142 y(.)434
2119 y(.)446 2095 y(.)458 2072 y(.)470 2048 y(.)482 2024 y(.)493
2001 y(.)505 1977 y(.)517 1954 y(.)529 1930 y(.)541 1906 y(.)552
1883 y(.)564 1859 y(.)576 1835 y(.)465 2297 y(.)465 2296 y(.)465
2295 y(.)465 2294 y(.)465 2292 y(.)465 2291 y(.)465 2290 y(.)938
2297 y(.)938 2296 y(.)938 2295 y(.)938 2294 y(.)938 2292 y(.)938
2291 y(.)938 2290 y(.)1504 2341 y Ff(p)252 1857 y(\006)287
1864 y Fd(t)288 2069 y Ff(m)330 2076 y Fd(t)453 2341 y Ff(m)495
2348 y Fd(t)914 2341 y Ff(5)8 b(m)988 2348 y Fd(t)853 2513
y Ff(Figure)16 b(3:)p eop
%%Page: 2 2
bop 431 373 a Fg(.)-7 b(.)g(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)f(.)h(.)g(.)g
(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)f(.)471 367 y(.)471 379 y(.)473
373 y(.)473 367 y(.)473 378 y(.)475 373 y(.)475 368 y(.)475
378 y(.)477 373 y(.)477 368 y(.)477 378 y(.)479 373 y(.)479
368 y(.)479 377 y(.)481 373 y(.)481 368 y(.)481 377 y(.)482
373 y(.)482 369 y(.)482 377 y(.)484 373 y(.)484 369 y(.)484
376 y(.)486 373 y(.)486 369 y(.)486 376 y(.)488 373 y(.)488
370 y(.)488 376 y(.)490 373 y(.)490 370 y(.)490 376 y(.)491
373 y(.)491 370 y(.)491 375 y(.)493 373 y(.)493 371 y(.)493
375 y(.)495 373 y(.)495 371 y(.)495 375 y(.)497 373 y(.)497
371 y(.)497 374 y(.)499 373 y(.)499 372 y(.)499 374 y(.)501
373 y(.)501 372 y(.)501 374 y(.)502 373 y(.)502 372 y(.)502
374 y(.)504 373 y(.)504 372 y(.)504 373 y(.)h(.)e(.)g(.)i(.)g(.)f(.)h(.)g(.)g
(.)g(.)f(.)h(.)g(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)i(.)d(.)h
(.)g(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g
(.)g(.)590 367 y(.)590 379 y(.)591 373 y(.)591 367 y(.)591
378 y(.)593 373 y(.)593 368 y(.)593 378 y(.)595 373 y(.)595
368 y(.)595 378 y(.)597 373 y(.)597 368 y(.)597 377 y(.)599
373 y(.)599 368 y(.)599 377 y(.)600 373 y(.)600 369 y(.)600
377 y(.)602 373 y(.)602 369 y(.)602 376 y(.)604 373 y(.)604
369 y(.)604 376 y(.)606 373 y(.)606 370 y(.)606 376 y(.)608
373 y(.)608 370 y(.)608 376 y(.)610 373 y(.)610 370 y(.)610
375 y(.)611 373 y(.)611 371 y(.)611 375 y(.)613 373 y(.)613
371 y(.)613 375 y(.)615 373 y(.)615 371 y(.)615 374 y(.)617
373 y(.)617 372 y(.)617 374 y(.)619 373 y(.)619 372 y(.)619
374 y(.)620 373 y(.)620 372 y(.)620 374 y(.)622 373 y(.)622
372 y(.)622 373 y(.)g(.)e(.)g(.)i(.)g(.)f(.)h(.)g(.)g(.)g(.)g(.)f(.)h(.)g(.)g
(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)f(.)h(.)g(.)290 b(.)-7 b(.)g(.)f(.)h(.)g(.)g
(.)g(.)f(.)h(.)g(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)g(.)f(.)h(.)g(.)1003
367 y(.)1003 379 y(.)1005 373 y(.)1005 367 y(.)1005 378 y(.)1007
373 y(.)1006 368 y(.)1007 378 y(.)1008 373 y(.)1008 368 y(.)1008
378 y(.)1010 373 y(.)1010 368 y(.)1010 377 y(.)1012 373 y(.)1012
368 y(.)1012 377 y(.)1014 373 y(.)1014 369 y(.)1014 377 y(.)1016
373 y(.)1016 369 y(.)1016 376 y(.)1017 373 y(.)1017 369 y(.)1017
376 y(.)1019 373 y(.)1019 370 y(.)1019 376 y(.)1021 373 y(.)1021
370 y(.)1021 376 y(.)1023 373 y(.)1023 370 y(.)1023 375 y(.)1025
373 y(.)1025 371 y(.)1025 375 y(.)1027 373 y(.)1027 371 y(.)1027
375 y(.)1028 373 y(.)1028 371 y(.)1028 374 y(.)1030 373 y(.)1030
372 y(.)1030 374 y(.)1032 373 y(.)1032 372 y(.)1032 374 y(.)1034
373 y(.)1034 372 y(.)1034 374 y(.)1036 373 y(.)1036 372 y(.)1036
373 y(.)f(.)f(.)g(.)i(.)g(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g
(.)f(.)h(.)g(.)g(.)g(.)g(.)f(.)172 b(.)-7 b(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g
(.)f(.)h(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)g(.)f(.)h(.)1298
367 y(.)1298 379 y(.)1300 373 y(.)1300 367 y(.)1300 378 y(.)1302
373 y(.)1302 368 y(.)1302 378 y(.)1304 373 y(.)1304 368 y(.)1304
378 y(.)1305 373 y(.)1305 368 y(.)1306 377 y(.)1307 373 y(.)1307
368 y(.)1307 377 y(.)1309 373 y(.)1309 369 y(.)1309 377 y(.)1311
373 y(.)1311 369 y(.)1311 376 y(.)1313 373 y(.)1313 369 y(.)1313
376 y(.)1315 373 y(.)1315 370 y(.)1315 376 y(.)1316 373 y(.)1316
370 y(.)1316 376 y(.)1318 373 y(.)1318 370 y(.)1318 375 y(.)1320
373 y(.)1320 371 y(.)1320 375 y(.)1322 373 y(.)1322 371 y(.)1322
375 y(.)1324 373 y(.)1324 371 y(.)1324 374 y(.)1326 373 y(.)1326
372 y(.)1326 374 y(.)1327 373 y(.)1327 372 y(.)1327 374 y(.)1329
373 y(.)1329 372 y(.)1329 374 y(.)1331 373 y(.)1331 372 y(.)1331
373 y(.)g(.)e(.)g(.)i(.)f(.)h(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)g(.)f(.)h(.)g
(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)-301 b(.)-7 b(.)g(.)f(.)h(.)g(.)g(.)g(.)g(.)f
(.)h(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)f(.)h(.)1119 372 y(.)g(.)g(.)f(.)h(.)g
(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)f
(.)h(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)g(.)f(.)h(.)g(.)g
(.)g(.)f(.)h(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)1219 373 y(.)f(.)h(.)g(.)g(.)f
(.)h(.)g(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)1081
372 y(.)1082 371 y(.)1084 370 y(.)1085 369 y(.)1086 368 y(.)1087
367 y(.)1089 366 y(.)f(.)1090 365 y(.)1091 364 y(.)1092 363
y(.)1092 362 y(.)1092 361 y(.)1092 360 y(.)1092 359 y(.)1092
358 y(.)1091 357 y(.)1091 356 y(.)1090 355 y(.)1089 353 y(.)1088
352 y(.)1087 351 y(.)1086 349 y(.)1085 348 y(.)1084 346 y(.)1083
345 y(.)1082 344 y(.)1081 342 y(.)1080 340 y(.)1079 339 y(.)1079
337 y(.)1078 336 y(.)1078 334 y(.)1078 333 y(.)1077 331 y(.)1078
330 y(.)1078 329 y(.)1078 328 y(.)1079 327 y(.)1080 326 y(.)1081
325 y(.)1082 324 y(.)1083 323 y(.)h(.)1086 322 y(.)g(.)f(.)1091
321 y(.)h(.)g(.)f(.)h(.)g(.)g(.)g(.)f(.)h(.)f(.)g(.)g(.)1111
320 y(.)g(.)1113 319 y(.)g(.)1114 318 y(.)1115 317 y(.)1115
316 y(.)1116 315 y(.)1116 313 y(.)1116 312 y(.)1116 311 y(.)1116
309 y(.)1116 307 y(.)1116 306 y(.)1116 304 y(.)1116 302 y(.)1116
300 y(.)1116 298 y(.)1116 297 y(.)1116 295 y(.)1117 293 y(.)1117
291 y(.)1117 290 y(.)1118 289 y(.)1119 287 y(.)1119 286 y(.)1120
285 y(.)1121 284 y(.)g(.)1124 283 y(.)g(.)g(.)g(.)h(.)1130
284 y(.)g(.)1133 285 y(.)1135 286 y(.)g(.)1138 287 y(.)1140
288 y(.)1141 289 y(.)1143 291 y(.)1144 292 y(.)1145 293 y(.)1147
294 y(.)1148 295 y(.)f(.)1150 296 y(.)1151 297 y(.)h(.)f(.)g(.)g(.)f(.)h(.)
1158 296 y(.)g(.)1160 295 y(.)1161 294 y(.)1162 293 y(.)1163
292 y(.)1164 290 y(.)1165 289 y(.)1166 288 y(.)1167 286 y(.)1168
285 y(.)1169 283 y(.)1170 282 y(.)1171 280 y(.)1172 279 y(.)1174
278 y(.)1175 277 y(.)1176 276 y(.)1178 275 y(.)g(.)1180 274
y(.)g(.)h(.)f(.)1185 275 y(.)g(.)1187 276 y(.)1189 277 y(.)1189
278 y(.)1190 279 y(.)1191 280 y(.)1192 282 y(.)1193 283 y(.)1194
285 y(.)1194 287 y(.)1195 288 y(.)1196 290 y(.)1196 292 y(.)1197
293 y(.)1197 295 y(.)1198 297 y(.)1198 298 y(.)1199 299 y(.)1199
301 y(.)1200 302 y(.)1200 303 y(.)1201 304 y(.)g(.)1203 305
y(.)g(.)1204 306 y(.)h(.)f(.)1208 305 y(.)g(.)g(.)1212 304
y(.)h(.)1215 303 y(.)g(.)1219 302 y(.)1220 301 y(.)g(.)g(.)1225
300 y(.)g(.)g(.)g(.)f(.)h(.)f(.)1236 301 y(.)g(.)1238 302 y(.)1239
303 y(.)1240 304 y(.)1241 305 y(.)1241 306 y(.)1241 308 y(.)1242
309 y(.)1242 311 y(.)1241 312 y(.)1241 314 y(.)1241 316 y(.)1241
317 y(.)1240 319 y(.)1240 321 y(.)1239 323 y(.)1238 324 y(.)1238
326 y(.)1237 328 y(.)1237 329 y(.)1236 331 y(.)1236 332 y(.)1236
333 y(.)1236 335 y(.)1236 336 y(.)1236 337 y(.)1236 338 y(.)1236
339 y(.)g(.)1238 340 y(.)1238 341 y(.)g(.)1240 342 y(.)h(.)1243
343 y(.)1244 344 y(.)g(.)g(.)1249 345 y(.)1251 346 y(.)g(.)1255
347 y(.)f(.)1258 348 y(.)1259 349 y(.)1261 350 y(.)1262 351
y(.)1263 352 y(.)1264 353 y(.)1265 354 y(.)1266 355 y(.)1267
356 y(.)1267 357 y(.)1267 358 y(.)1267 360 y(.)1267 361 y(.)1266
362 y(.)1266 364 y(.)1265 365 y(.)1264 366 y(.)1263 367 y(.)1262
369 y(.)1261 370 y(.)1259 371 y(.)1258 372 y(.)548 373 y Fa(e)620
b(u)88 b(u)1168 285 y(u)382 385 y Ff(t)300 b(t)194 b(t)477
b(t)1162 249 y(X)796 385 y(=)853 593 y(Figure)16 b(4:)431 1055
y Fg(.)-7 b(.)g(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)g(.)f
(.)h(.)g(.)g(.)g(.)f(.)471 1049 y(.)471 1061 y(.)473 1055 y(.)473
1049 y(.)473 1060 y(.)475 1055 y(.)475 1049 y(.)475 1060 y(.)477
1055 y(.)477 1050 y(.)477 1060 y(.)479 1055 y(.)479 1050 y(.)479
1059 y(.)481 1055 y(.)481 1050 y(.)481 1059 y(.)482 1055 y(.)482
1051 y(.)482 1059 y(.)484 1055 y(.)484 1051 y(.)484 1058 y(.)486
1055 y(.)486 1051 y(.)486 1058 y(.)488 1055 y(.)488 1052 y(.)488
1058 y(.)490 1055 y(.)490 1052 y(.)490 1057 y(.)491 1055 y(.)491
1052 y(.)491 1057 y(.)493 1055 y(.)493 1052 y(.)493 1057 y(.)495
1055 y(.)495 1053 y(.)495 1056 y(.)497 1055 y(.)497 1053 y(.)497
1056 y(.)499 1055 y(.)499 1053 y(.)499 1056 y(.)501 1055 y(.)501
1054 y(.)501 1056 y(.)502 1055 y(.)502 1054 y(.)502 1055 y(.)h(.)504
1054 y(.)504 1055 y(.)g(.)e(.)g(.)i(.)g(.)f(.)h(.)g(.)g(.)g(.)f(.)h(.)g(.)g
(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)i(.)d(.)h(.)g(.)g(.)g(.)g(.)f
(.)h(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)g(.)590
1049 y(.)590 1061 y(.)591 1055 y(.)591 1049 y(.)591 1060 y(.)593
1055 y(.)593 1049 y(.)593 1060 y(.)595 1055 y(.)595 1050 y(.)595
1060 y(.)597 1055 y(.)597 1050 y(.)597 1059 y(.)599 1055 y(.)599
1050 y(.)599 1059 y(.)600 1055 y(.)600 1051 y(.)600 1059 y(.)602
1055 y(.)602 1051 y(.)602 1058 y(.)604 1055 y(.)604 1051 y(.)604
1058 y(.)606 1055 y(.)606 1052 y(.)606 1058 y(.)608 1055 y(.)608
1052 y(.)608 1057 y(.)610 1055 y(.)610 1052 y(.)610 1057 y(.)611
1055 y(.)611 1052 y(.)611 1057 y(.)613 1055 y(.)613 1053 y(.)613
1056 y(.)615 1055 y(.)615 1053 y(.)615 1056 y(.)617 1055 y(.)617
1053 y(.)617 1056 y(.)619 1055 y(.)619 1054 y(.)619 1056 y(.)620
1055 y(.)620 1054 y(.)620 1055 y(.)g(.)622 1054 y(.)622 1055
y(.)g(.)e(.)g(.)i(.)g(.)f(.)h(.)g(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)g(.)f(.)h
(.)g(.)g(.)g(.)f(.)h(.)g(.)290 b(.)-7 b(.)g(.)f(.)h(.)g(.)g(.)g(.)f(.)h(.)g
(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)g(.)f(.)h(.)g(.)1003 1049
y(.)1003 1061 y(.)1005 1055 y(.)1005 1049 y(.)1005 1060 y(.)1007
1055 y(.)1006 1049 y(.)1007 1060 y(.)1008 1055 y(.)1008 1050
y(.)1008 1060 y(.)1010 1055 y(.)1010 1050 y(.)1010 1059 y(.)1012
1055 y(.)1012 1050 y(.)1012 1059 y(.)1014 1055 y(.)1014 1051
y(.)1014 1059 y(.)1016 1055 y(.)1016 1051 y(.)1016 1058 y(.)1017
1055 y(.)1017 1051 y(.)1017 1058 y(.)1019 1055 y(.)1019 1052
y(.)1019 1058 y(.)1021 1055 y(.)1021 1052 y(.)1021 1057 y(.)1023
1055 y(.)1023 1052 y(.)1023 1057 y(.)1025 1055 y(.)1025 1052
y(.)1025 1057 y(.)1027 1055 y(.)1027 1053 y(.)1027 1056 y(.)1028
1055 y(.)1028 1053 y(.)1028 1056 y(.)1030 1055 y(.)1030 1053
y(.)1030 1056 y(.)1032 1055 y(.)1032 1054 y(.)1032 1056 y(.)1034
1055 y(.)1034 1054 y(.)1034 1055 y(.)g(.)1036 1054 y(.)1036
1055 y(.)f(.)f(.)g(.)i(.)g(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)
g(.)f(.)h(.)g(.)g(.)g(.)g(.)f(.)172 b(.)-7 b(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g
(.)f(.)h(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)g(.)f(.)h(.)1298
1049 y(.)1298 1061 y(.)1300 1055 y(.)1300 1049 y(.)1300 1060
y(.)1302 1055 y(.)1302 1049 y(.)1302 1060 y(.)1304 1055 y(.)1304
1050 y(.)1304 1060 y(.)1305 1055 y(.)1305 1050 y(.)1306 1059
y(.)1307 1055 y(.)1307 1050 y(.)1307 1059 y(.)1309 1055 y(.)1309
1051 y(.)1309 1059 y(.)1311 1055 y(.)1311 1051 y(.)1311 1058
y(.)1313 1055 y(.)1313 1051 y(.)1313 1058 y(.)1315 1055 y(.)1315
1052 y(.)1315 1058 y(.)1316 1055 y(.)1316 1052 y(.)1316 1057
y(.)1318 1055 y(.)1318 1052 y(.)1318 1057 y(.)1320 1055 y(.)1320
1052 y(.)1320 1057 y(.)1322 1055 y(.)1322 1053 y(.)1322 1056
y(.)1324 1055 y(.)1324 1053 y(.)1324 1056 y(.)1326 1055 y(.)1326
1053 y(.)1326 1056 y(.)1327 1055 y(.)1327 1054 y(.)1327 1056
y(.)1329 1055 y(.)1329 1054 y(.)1329 1055 y(.)g(.)1331 1054
y(.)1331 1055 y(.)g(.)e(.)g(.)i(.)f(.)h(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)g
(.)f(.)h(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)-301 b(.)-7 b(.)g(.)f(.)h(.)g(.)g
(.)g(.)g(.)f(.)h(.)g(.)g(.)1105 1054 y(.)f(.)h(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)
g(.)f(.)h(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)f(.)h(.)g
(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)g(.)f
(.)h(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)g(.)f(.)h(.)g(.)g
(.)f(.)h(.)g(.)1233 1055 y(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)
1081 1054 y(.)1082 1053 y(.)1084 1052 y(.)1085 1051 y(.)1086
1050 y(.)1087 1049 y(.)1089 1048 y(.)1090 1047 y(.)1090 1046
y(.)f(.)1092 1045 y(.)1092 1044 y(.)1092 1043 y(.)1092 1042
y(.)1092 1041 y(.)1092 1040 y(.)1091 1039 y(.)1091 1038 y(.)1090
1036 y(.)1089 1035 y(.)1088 1034 y(.)1087 1033 y(.)1086 1031
y(.)1085 1030 y(.)1084 1028 y(.)1083 1027 y(.)1082 1025 y(.)1081
1024 y(.)1080 1022 y(.)1079 1021 y(.)1079 1019 y(.)1078 1018
y(.)1078 1016 y(.)1078 1015 y(.)1077 1013 y(.)1078 1012 y(.)1078
1011 y(.)1078 1010 y(.)1079 1009 y(.)1080 1008 y(.)1081 1007
y(.)1082 1006 y(.)1083 1005 y(.)h(.)1086 1004 y(.)g(.)1089
1003 y(.)g(.)g(.)g(.)f(.)h(.)g(.)g(.)g(.)f(.)h(.)f(.)g(.)1110
1002 y(.)g(.)g(.)1113 1001 y(.)1114 1000 y(.)f(.)1115 999 y(.)1115
998 y(.)1116 996 y(.)1116 995 y(.)1116 994 y(.)1116 992 y(.)1116
991 y(.)1116 989 y(.)1116 987 y(.)1116 986 y(.)1116 984 y(.)1116
982 y(.)1116 980 y(.)1116 978 y(.)1116 977 y(.)1117 975 y(.)1117
973 y(.)1117 972 y(.)1118 970 y(.)1119 969 y(.)1119 968 y(.)1120
967 y(.)1121 966 y(.)h(.)1124 965 y(.)g(.)g(.)g(.)h(.)f(.)1132
966 y(.)1133 967 y(.)h(.)1137 968 y(.)1138 969 y(.)1140 970
y(.)1141 971 y(.)1143 972 y(.)1144 973 y(.)1145 974 y(.)1147
975 y(.)1148 976 y(.)1149 977 y(.)1150 978 y(.)f(.)1153 979
y(.)g(.)g(.)g(.)f(.)h(.)1158 978 y(.)g(.)1160 977 y(.)1161
976 y(.)1162 975 y(.)1163 973 y(.)1164 972 y(.)1165 971 y(.)1166
969 y(.)1167 968 y(.)1168 966 y(.)1169 965 y(.)1170 964 y(.)1171
962 y(.)1172 961 y(.)1174 960 y(.)1175 959 y(.)1176 958 y(.)1178
957 y(.)1179 956 y(.)g(.)g(.)h(.)f(.)g(.)1186 957 y(.)1187
958 y(.)h(.)1189 960 y(.)1190 961 y(.)1191 962 y(.)1192 964
y(.)1193 965 y(.)1194 967 y(.)1194 968 y(.)1195 970 y(.)1196
972 y(.)1196 974 y(.)1197 975 y(.)1197 977 y(.)1198 978 y(.)1198
980 y(.)1199 981 y(.)1199 983 y(.)1200 984 y(.)1200 985 y(.)f(.)1202
986 y(.)1203 987 y(.)g(.)f(.)i(.)f(.)g(.)g(.)1210 986 y(.)h(.)g(.)1215
985 y(.)1217 984 y(.)g(.)1220 983 y(.)g(.)1224 982 y(.)f(.)h(.)1229
981 y(.)g(.)f(.)1234 982 y(.)g(.)g(.)1237 983 y(.)1238 984
y(.)1239 985 y(.)1240 986 y(.)1241 987 y(.)1241 988 y(.)1241
989 y(.)1242 991 y(.)1242 992 y(.)1241 994 y(.)1241 996 y(.)1241
997 y(.)1241 999 y(.)1240 1001 y(.)1240 1003 y(.)1239 1004
y(.)1238 1006 y(.)1238 1008 y(.)1237 1009 y(.)1237 1011 y(.)1236
1012 y(.)1236 1014 y(.)1236 1015 y(.)1236 1016 y(.)1236 1017
y(.)1236 1018 y(.)1236 1019 y(.)1236 1020 y(.)1237 1021 y(.)1238
1022 y(.)f(.)1239 1023 y(.)1240 1024 y(.)i(.)1243 1025 y(.)f(.)1246
1026 y(.)h(.)1249 1027 y(.)g(.)1253 1028 y(.)1255 1029 y(.)f(.)1258
1030 y(.)1259 1031 y(.)1261 1032 y(.)1262 1033 y(.)g(.)1264
1034 y(.)1265 1035 y(.)1266 1037 y(.)1267 1038 y(.)1267 1039
y(.)1267 1040 y(.)1267 1041 y(.)1267 1043 y(.)1266 1044 y(.)1266
1045 y(.)1265 1047 y(.)1264 1048 y(.)1263 1049 y(.)1262 1050
y(.)1261 1052 y(.)1259 1053 y(.)1258 1054 y(.)548 1055 y Fa(e)620
b(u)382 1067 y Ff(t)300 b(t)194 b(t)477 b(t)1162 931 y(X)796
1067 y(=)853 1275 y(Figure)16 b(5:)0 1501 y @beginspecial 70
@hscale 70 @vscale 10 @hoffset -400 @voffset @setspecial
%%BeginDocument: pastf6.psf

/Mathdict 100 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	false	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mlmarg Mrmarg
Mbmarg Mtmarg
Mwidth Mheight
11 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
13 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
/Mlmarg 0 def
/Mrmarg 0 def
/Mbmarg 0 def
/Mtmarg 0 def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmarg exch def
/Mbmarg exch def
/Mrmarg exch def
/Mlmarg exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mlmarg Mrmarg add
sub
Mheight
Mbmarg Mtmarg add
sub
0 0 moveto
1 index 0
lineto
2 copy
lineto
0 1 index
lineto
clip newpath
Mlp
translate
dup
/Mathabs
exch def
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabswid {
Mathabs
div
setlinewidth
} bind def
/Mabsdash {
exch
Mathabs
[
3 1 roll
exch
{
exch
dup
3 -1 roll
exch
div
exch
}
forall
pop ]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
pop pop
5 -1 roll
mul
4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse

MathPictureStart
/Times findfont 14  scalefont  setfont
-2.775558e-17 0.2 0 0.123607 [
[(1)] 0.2 0 0 2 0 Minner Mrotsboxa
[(2)] 0.4 0 0 2 0 Minner Mrotsboxa
[(3)] 0.6 0 0 2 0 Minner Mrotsboxa
[(4)] 0.8 0 0 2 0 Minner Mrotsboxa
[(5)] 1 0 0 2 0 Minner Mrotsboxa
[(0)] -0.0125 0 1 0 0 Minner Mrotsboxa
[(1)] -0.0125 0.12361 1 0 0 Minner Mrotsboxa
[(2)] -0.0125 0.24721 1 0 0 Minner Mrotsboxa
[(3)] -0.0125 0.37082 1 0 0 Minner Mrotsboxa
[(4)] -0.0125 0.49443 1 0 0 Minner Mrotsboxa
[(5)] -0.0125 0.61803 1 0 0 Minner Mrotsboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.2 0 moveto
0.2 0.00625 lineto
stroke
grestore
[(1)] 0.2 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.4 0 moveto
0.4 0.00625 lineto
stroke
grestore
[(2)] 0.4 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.6 0 moveto
0.6 0.00625 lineto
stroke
grestore
[(3)] 0.6 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.8 0 moveto
0.8 0.00625 lineto
stroke
grestore
[(4)] 0.8 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
1 0 moveto
1 0.00625 lineto
stroke
grestore
[(5)] 1 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.04 0 moveto
0.04 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.08 0 moveto
0.08 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.12 0 moveto
0.12 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.16 0 moveto
0.16 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.24 0 moveto
0.24 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.28 0 moveto
0.28 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.32 0 moveto
0.32 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.36 0 moveto
0.36 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.44 0 moveto
0.44 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.48 0 moveto
0.48 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.52 0 moveto
0.52 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.56 0 moveto
0.56 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.64 0 moveto
0.64 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.68 0 moveto
0.68 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.72 0 moveto
0.72 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.76 0 moveto
0.76 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.84 0 moveto
0.84 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.88 0 moveto
0.88 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.92 0 moveto
0.92 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.96 0 moveto
0.96 0.00375 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0 moveto
0.00625 0 lineto
stroke
grestore
[(0)] -0.0125 0 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.12361 moveto
0.00625 0.12361 lineto
stroke
grestore
[(1)] -0.0125 0.12361 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.24721 moveto
0.00625 0.24721 lineto
stroke
grestore
[(2)] -0.0125 0.24721 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.37082 moveto
0.00625 0.37082 lineto
stroke
grestore
[(3)] -0.0125 0.37082 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.49443 moveto
0.00625 0.49443 lineto
stroke
grestore
[(4)] -0.0125 0.49443 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.61803 moveto
0.00625 0.61803 lineto
stroke
grestore
[(5)] -0.0125 0.61803 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.02472 moveto
0.00375 0.02472 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.04944 moveto
0.00375 0.04944 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.07416 moveto
0.00375 0.07416 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.09889 moveto
0.00375 0.09889 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.14833 moveto
0.00375 0.14833 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.17305 moveto
0.00375 0.17305 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.19777 moveto
0.00375 0.19777 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.22249 moveto
0.00375 0.22249 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.27193 moveto
0.00375 0.27193 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.29666 moveto
0.00375 0.29666 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.32138 moveto
0.00375 0.32138 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.3461 moveto
0.00375 0.3461 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.39554 moveto
0.00375 0.39554 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.42026 moveto
0.00375 0.42026 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.44498 moveto
0.00375 0.44498 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.46971 moveto
0.00375 0.46971 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.51915 moveto
0.00375 0.51915 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.54387 moveto
0.00375 0.54387 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.56859 moveto
0.00375 0.56859 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.59331 moveto
0.00375 0.59331 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0 moveto
0 0.61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0 0.61178 moveto
0 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.2 0.61178 moveto
0.2 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.4 0.61178 moveto
0.4 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.6 0.61178 moveto
0.6 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.8 0.61178 moveto
0.8 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.04 0.61428 moveto
0.04 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.08 0.61428 moveto
0.08 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.12 0.61428 moveto
0.12 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.16 0.61428 moveto
0.16 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.24 0.61428 moveto
0.24 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.28 0.61428 moveto
0.28 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.32 0.61428 moveto
0.32 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.36 0.61428 moveto
0.36 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.44 0.61428 moveto
0.44 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.48 0.61428 moveto
0.48 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.52 0.61428 moveto
0.52 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.56 0.61428 moveto
0.56 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.64 0.61428 moveto
0.64 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.68 0.61428 moveto
0.68 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.72 0.61428 moveto
0.72 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.76 0.61428 moveto
0.76 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.84 0.61428 moveto
0.84 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.88 0.61428 moveto
0.88 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.92 0.61428 moveto
0.92 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.96 0.61428 moveto
0.96 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.61803 moveto
1 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.12361 moveto
1 0.12361 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.24721 moveto
1 0.24721 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.37082 moveto
1 0.37082 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.49443 moveto
1 0.49443 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.02472 moveto
1 0.02472 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.04944 moveto
1 0.04944 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.07416 moveto
1 0.07416 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.09889 moveto
1 0.09889 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.14833 moveto
1 0.14833 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.17305 moveto
1 0.17305 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.19777 moveto
1 0.19777 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.22249 moveto
1 0.22249 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.27193 moveto
1 0.27193 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.29666 moveto
1 0.29666 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.32138 moveto
1 0.32138 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.3461 moveto
1 0.3461 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.39554 moveto
1 0.39554 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.42026 moveto
1 0.42026 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.44498 moveto
1 0.44498 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.46971 moveto
1 0.46971 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.51915 moveto
1 0.51915 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.54387 moveto
1 0.54387 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.56859 moveto
1 0.56859 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.59331 moveto
1 0.59331 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 0.61803 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
gsave
gsave
gsave
0.001 setlinewidth
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
0.11674 0.61803 moveto
0.11885 0.60542 lineto
stroke
0.11885 0.60542 moveto
0.13957 0.51818 lineto
0.16052 0.45291 lineto
0.18169 0.40225 lineto
0.20309 0.36178 lineto
0.22473 0.32871 lineto
0.24661 0.30117 lineto
0.29114 0.25796 lineto
0.33672 0.22559 lineto
0.38341 0.20044 lineto
0.43124 0.18034 lineto
0.48029 0.1639 lineto
0.53059 0.15021 lineto
0.58222 0.13862 lineto
0.68965 0.1201 lineto
0.80304 0.10595 lineto
0.92291 0.09478 lineto
stroke
1 0.08961 moveto
0.92291 0.09478 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
[ 0.025 0.02 ] 0 setdash
gsave
0.001 setlinewidth
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
0.01355 0.61803 moveto
0.01407 0.60542 lineto
stroke
0.01407 0.60542 moveto
0.01654 0.55841 lineto
0.0192 0.51818 lineto
0.02207 0.48335 lineto
0.02514 0.45291 lineto
0.03187 0.40225 lineto
0.0394 0.36178 lineto
0.04772 0.32871 lineto
0.05685 0.30117 lineto
0.06677 0.2779 lineto
0.07749 0.25796 lineto
0.08901 0.24069 lineto
0.10132 0.22559 lineto
0.12834 0.20044 lineto
0.15856 0.18034 lineto
0.19196 0.1639 lineto
0.22855 0.15021 lineto
0.26834 0.13862 lineto
0.31131 0.1287 lineto
0.35747 0.1201 lineto
0.40683 0.11258 lineto
0.45938 0.10595 lineto
0.57404 0.09478 lineto
0.70146 0.08574 lineto
0.84165 0.07827 lineto
0.99459 0.072 lineto
stroke
1 0.07183 moveto
0.99459 0.072 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
grestore
MathPictureEnd
end
showpage
%%EndDocument
 @endspecial 64 2013 a(\003)d([T)l(eV])843 2509 y(\001)p Fe(m)927
2516 y Fc(t)955 2509 y Ff([GeV])853 2623 y(Figure)j(6:)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
